Scheduling for Downlink OFDMA With IRS Reconfiguration Constraints

The technical limitations of the intelligent reflecting surface (IRS) (re)configurations in terms of both communication overhead and energy efficiency must be considered when IRSs are used in cellular networks. In this paper, we investigate the downlink time-frequency scheduling of an IRS-assisted multi-user system in the orthogonal frequency-division multiple access (OFDMA) framework wherein both the set of possible IRS configurations and the number of IRS reconfigurations within a time frame are limited. We formulate the sum rate maximization problem as a non-polynomial (NP)-complete generalized multi-knapsack problem. A heuristic greedy algorithm for the joint IRS configuration and time-frequency scheduling is also proposed. Numerical simulations prove the effectiveness of our greedy solution.

==> Figs/bar_CODEBOOK.tex <==
\definecolor{b12color}{rgb}{1,0.2,0.2}%%ICWC
\definecolor{b14color}{rgb}{0,0,0.9}%%CWC
\definecolor{b16color}{rgb}{0.92900,0.69400,0.12500}
\definecolor{bNIcolor}{rgb}{0,1,1}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}
 
\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0.411111111111111,
xmax=3.58888888888889,
xtick={1,2,3},
xticklabels={{$10$H$\times20$V},{$20$H$\times40$V},{$30$H$\times60$V}},
ymin=0,
ymax=170,
ylabel style={font=\footnotesize},
xlabel style={font=\footnotesize},
ylabel={Average sum rate $\bar{R}$ [bit/s/Hz]},
xlabel={IRS size},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, font=\scriptsize, fill opacity=0.8, align=left, draw=white!15!black}
]

\addplot[ybar, bar width=0.2, preaction={fill, b12color}, thick, pattern={north east lines}, pattern color=black, draw=black, area legend] table[row sep=crcr] {%
1	12.89\\
2	41.65\\
3	86.90\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.511111111111111	0\\
4.48888888888889	0\\
};
\addlegendentry{$b_{\rm q}=12$}

\addplot[ybar, bar width=0.2, preaction={fill, b14color}, thick, pattern={horizontal lines}, pattern color=white, draw=black, area legend] table[row sep=crcr] {%
1	19.06\\
2	64.68\\
3	108.33\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
\addlegendentry{$b_{\rm q}=14$}

\addplot[ybar, bar width=0.2, preaction={fill, b16color}, thick, pattern={grid}, pattern color=black, area legend] table[row sep=crcr] {%
1	20.92\\
2	75.33\\
3	131.65\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
\addlegendentry{$b_{\rm q}=16$}

\addplot[ybar, bar width=0.2, preaction={fill, bNIcolor}, thick, pattern={dots}, pattern color=black, area legend] table[row sep=crcr] {%
1	21.36\\
2	85.46\\
3	162.19\\
};
% \addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
% 0.511111111111111	0\\
% 4.48888888888889	0\\
% };
\addlegendentry{$b_{\rm q}=N_{\rm I}$}

\end{axis}

\end{tikzpicture}%

==> Figs/cdf1sc.tex <==

\definecolor{colorFKGC}{rgb}{0,0,0.9}
\definecolor{colorGA}{rgb}{1,0.2,0.2}%%
\definecolor{colorUOSCBC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{colorOSCBCCC}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{colorDA}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
xmode=log,
xmin=0.001,
xmax=1.77,
xminorticks=true,
xlabel={Per-user rate},
%ymode=log,
ymin=0.1,
ymax=1,
%yminorticks=true,
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    legend columns=2,
]

 %%%%%%%%%%%%%%%%%%%%% Z = 12

\addplot [color=colorOSCBCCC, very thick,mark repeat={10},  mark size=2pt, mark=triangle*, mark options={solid, colorOSCBCCC}]
  table[row sep=crcr]{%
0.000695179303342596	0\\
0.00297117857617276	0.00999999999999956\\
0.00384586131593207	0.0199999999999998\\
0.00457369659584566	0.0299999999999995\\
0.00519593302998955	0.0399999999999994\\
0.00571202456708234	0.0499999999999993\\
0.00617998189295038	0.0599999999999993\\
0.00665719629787545	0.0699999999999991\\
0.00720947910575465	0.0799999999999992\\
0.00765753696829562	0.0899999999999987\\
0.00801722708251486	0.0999999999999989\\
0.00846725098756726	0.109999999999999\\
0.00890843503656249	0.119999999999999\\
0.00935632257045873	0.129999999999999\\
0.00980222934954041	0.139999999999999\\
0.0102925915032137	0.149999999999999\\
0.0107775745785859	0.159999999999999\\
0.011171727135249	0.169999999999999\\
0.0115545109837258	0.179999999999998\\
0.0119646056689717	0.189999999999998\\
0.0123693164131117	0.199999999999998\\
0.0128578311899591	0.209999999999998\\
0.0132138290978854	0.219999999999998\\
0.013597548134905	0.229999999999997\\
0.0140073189402699	0.239999999999997\\
0.0145351957505987	0.249999999999996\\
0.0149077513441358	0.259999999999996\\
0.0152952012764145	0.269999999999995\\
0.0156813543299102	0.279999999999994\\
0.0161394171657621	0.289999999999994\\
0.0165533331969832	0.299999999999993\\
0.0170205688918934	0.309999999999993\\
0.0173885056068922	0.319999999999993\\
0.0178654009934169	0.329999999999992\\
0.0181812488536971	0.339999999999991\\
0.0186140699691196	0.349999999999991\\
0.0189610316149272	0.35999999999999\\
0.0194000412952721	0.369999999999989\\
0.019867894554722	0.379999999999989\\
0.0203055956646662	0.389999999999988\\
0.0208321210114834	0.399999999999987\\
0.021469852806473	0.409999999999986\\
0.0220579401217924	0.419999999999985\\
0.0226755481858168	0.429999999999985\\
0.0232172988763087	0.439999999999984\\
0.0237750782989857	0.449999999999983\\
0.0243657348351748	0.459999999999982\\
0.0248993739037666	0.469999999999981\\
0.0255819162191258	0.479999999999981\\
0.0261988612717293	0.48999999999998\\
0.0268630532515304	0.499999999999979\\
0.0274250310394532	0.509999999999979\\
0.0278645956144036	0.51999999999998\\
0.0285352402500238	0.52999999999998\\
0.0291617728413579	0.539999999999981\\
0.029923624707264	0.549999999999981\\
0.0305595776073634	0.559999999999981\\
0.0312646227285608	0.569999999999982\\
0.0321663999114037	0.579999999999983\\
0.0328890504836827	0.589999999999983\\
0.0337142736756072	0.599999999999983\\
0.0348024599588625	0.609999999999984\\
0.0356526992094412	0.619999999999984\\
0.0367107646601586	0.629999999999985\\
0.0376676436292616	0.639999999999985\\
0.0385444760029497	0.649999999999985\\
0.0395884371032968	0.659999999999986\\
0.0407545487168374	0.669999999999987\\
0.0422501980105722	0.679999999999988\\
0.0435380207051617	0.689999999999988\\
0.0446757253793999	0.699999999999988\\
0.0461605975559722	0.709999999999989\\
0.0475503935245528	0.71999999999999\\
0.0492554458844493	0.72999999999999\\
0.0510408465833823	0.739999999999991\\
0.0527723728836959	0.749999999999991\\
0.0546137851193448	0.759999999999991\\
0.0569806021741201	0.769999999999992\\
0.0593747488289067	0.779999999999992\\
0.0629344330077952	0.789999999999992\\
0.0665141676058189	0.799999999999993\\
0.0710522491343187	0.809999999999993\\
0.0765369371773833	0.819999999999993\\
0.0822948182241816	0.829999999999994\\
0.0890712308175254	0.839999999999994\\
0.0934242657974196	0.849999999999994\\
0.10219299789184	0.859999999999994\\
0.110441588147226	0.869999999999995\\
0.118344844662457	0.879999999999995\\
0.125822953664439	0.889999999999995\\
0.134867280543739	0.899999999999996\\
0.144420912070258	0.909999999999996\\
0.155184222189254	0.919999999999996\\
0.167176398942714	0.929999999999997\\
0.180095718253865	0.939999999999997\\
0.195263200393757	0.949999999999998\\
0.211411856465579	0.959999999999998\\
0.235792422832927	0.969999999999999\\
0.289908412161677	0.979999999999999\\
0.365938990037443	0.99\\
1.09949080438792	1\\
};
\addlegendentry{OSCBC $Z=12$}

\addplot [color=colorFKGC, very thick,mark repeat={10},  mark size=2pt, mark=diamond*, mark options={solid, colorFKGC}]
  table[row sep=crcr]{%
0.000695179303342596	0\\
0.00297117857617276	0.00999999999999956\\
0.00384586131593207	0.0199999999999998\\
0.00457369659584566	0.0299999999999995\\
0.00519593302998955	0.0399999999999994\\
0.00571202456708234	0.0499999999999993\\
0.00617998189295038	0.0599999999999993\\
0.00665719629787545	0.0699999999999991\\
0.00720947910575465	0.0799999999999992\\
0.00765753696829562	0.0899999999999987\\
0.00801722708251486	0.0999999999999989\\
0.00846725098756726	0.109999999999999\\
0.00890843503656249	0.119999999999999\\
0.00935632257045873	0.129999999999999\\
0.00980222934954041	0.139999999999999\\
0.0102925915032137	0.149999999999999\\
0.0107775745785859	0.159999999999999\\
0.011171727135249	0.169999999999999\\
0.0115545109837258	0.179999999999998\\
0.0119646056689717	0.189999999999998\\
0.0123693164131117	0.199999999999998\\
0.0128578311899591	0.209999999999998\\
0.0132138290978854	0.219999999999998\\
0.013597548134905	0.229999999999997\\
0.0140073189402699	0.239999999999997\\
0.0145351957505987	0.249999999999996\\
0.0149077513441358	0.259999999999996\\
0.0152952012764145	0.269999999999995\\
0.0156813543299102	0.279999999999994\\
0.0161394171657621	0.289999999999994\\
0.0165533331969832	0.299999999999993\\
0.0170205688918934	0.309999999999993\\
0.0173885056068922	0.319999999999993\\
0.0178654009934169	0.329999999999992\\
0.0181812488536971	0.339999999999991\\
0.0186140699691196	0.349999999999991\\
0.0189610316149272	0.35999999999999\\
0.0194000412952721	0.369999999999989\\
0.019867894554722	0.379999999999989\\
0.0203055956646662	0.389999999999988\\
0.0208321210114834	0.399999999999987\\
0.021469852806473	0.409999999999986\\
0.0220579401217924	0.419999999999985\\
0.0226755481858168	0.429999999999985\\
0.0232172988763087	0.439999999999984\\
0.0237750782989857	0.449999999999983\\
0.0243657348351748	0.459999999999982\\
0.0248993739037666	0.469999999999981\\
0.0255819162191258	0.479999999999981\\
0.0261988612717293	0.48999999999998\\
0.0268630532515304	0.499999999999979\\
0.0274250310394532	0.509999999999979\\
0.0278645956144036	0.51999999999998\\
0.0285352402500238	0.52999999999998\\
0.0291617728413579	0.539999999999981\\
0.029923624707264	0.549999999999981\\
0.0305595776073634	0.559999999999981\\
0.0312646227285608	0.569999999999982\\
0.0321663999114037	0.579999999999983\\
0.0328890504836827	0.589999999999983\\
0.0337142736756072	0.599999999999983\\
0.0348024599588625	0.609999999999984\\
0.0356526992094412	0.619999999999984\\
0.0367107646601586	0.629999999999985\\
0.0376676436292616	0.639999999999985\\
0.0385444760029497	0.649999999999985\\
0.0395884371032968	0.659999999999986\\
0.0407545487168374	0.669999999999987\\
0.0422501980105722	0.679999999999988\\
0.0435380207051617	0.689999999999988\\
0.0446757253793999	0.699999999999988\\
0.0461605975559722	0.709999999999989\\
0.0475503935245528	0.71999999999999\\
0.0492554458844493	0.72999999999999\\
0.0510408465833823	0.739999999999991\\
0.0527723728836959	0.749999999999991\\
0.0546137851193448	0.759999999999991\\
0.0569806021741201	0.769999999999992\\
0.0593747488289067	0.779999999999992\\
0.0629344330077952	0.789999999999992\\
0.0665141676058189	0.799999999999993\\
0.0710522491343187	0.809999999999993\\
0.0765369371773833	0.819999999999993\\
0.0822948182241816	0.829999999999994\\
0.0890712308175254	0.839999999999994\\
0.0934242657974196	0.849999999999994\\
0.10219299789184	0.859999999999994\\
0.110441588147226	0.869999999999995\\
0.118344844662457	0.879999999999995\\
0.125822953664439	0.889999999999995\\
0.134867280543739	0.899999999999996\\
0.144420912070258	0.909999999999996\\
0.155184222189254	0.919999999999996\\
0.167176398942714	0.929999999999997\\
0.180095718253865	0.939999999999997\\
0.195263200393757	0.949999999999998\\
0.211411856465579	0.959999999999998\\
0.235792422832927	0.969999999999999\\
0.289908412161677	0.979999999999999\\
0.365938990037443	0.99\\
1.09949080438792	1\\
};
\addlegendentry{FKGC $Z=12$}


 %%%%%%%%%%%%%%%%%%%%% Z = 23

\addplot [color=colorOSCBCCC, dashed,  very thick,mark repeat={10},  mark size=2pt, mark=triangle*, mark options={solid, colorOSCBCCC}]
  table[row sep=crcr]{%
0.000190194860845199	0\\
0.00558529302039519	0.00999999999999956\\
0.00710549570079116	0.0199999999999998\\
0.00814368494562525	0.0299999999999995\\
0.0088210281003111	0.0399999999999994\\
0.00958896403771435	0.0499999999999993\\
0.010490868503143	0.0599999999999993\\
0.0113187338528402	0.0699999999999991\\
0.0118089382548209	0.0799999999999992\\
0.0123952957735197	0.0899999999999987\\
0.0129984446962566	0.0999999999999989\\
0.0135681440502931	0.109999999999999\\
0.0140701095673272	0.119999999999999\\
0.014700844284618	0.129999999999999\\
0.0153175212821843	0.139999999999999\\
0.0159383508358836	0.149999999999999\\
0.0163458040750731	0.159999999999999\\
0.0168690127685307	0.169999999999999\\
0.0173254418930967	0.179999999999998\\
0.0177755229962065	0.189999999999998\\
0.0181517198519436	0.199999999999998\\
0.0186565209393597	0.209999999999998\\
0.0190770580117278	0.219999999999998\\
0.0196011087407644	0.229999999999997\\
0.0202033480525518	0.239999999999997\\
0.0208121934793253	0.249999999999996\\
0.0213991721415953	0.259999999999996\\
0.0219604988662071	0.269999999999995\\
0.0226965310844811	0.279999999999994\\
0.023159322527228	0.289999999999994\\
0.0237630990089777	0.299999999999993\\
0.0243246354586233	0.309999999999993\\
0.0248993739037666	0.319999999999993\\
0.0255850283252922	0.329999999999992\\
0.0263015363234274	0.339999999999991\\
0.0270120071101977	0.349999999999991\\
0.0274505460359004	0.35999999999999\\
0.0280266338554493	0.369999999999989\\
0.0285359187559726	0.379999999999989\\
0.0292679140438568	0.389999999999988\\
0.0299956772586593	0.399999999999987\\
0.0305335202367167	0.409999999999986\\
0.0312779852943536	0.419999999999985\\
0.0319281657975661	0.429999999999985\\
0.0326961567434814	0.439999999999984\\
0.0333465264930145	0.449999999999983\\
0.0341572510278952	0.459999999999982\\
0.0348444760964079	0.469999999999981\\
0.035843095702356	0.479999999999981\\
0.0368033502253029	0.48999999999998\\
0.0376804647109482	0.499999999999979\\
0.0384829575808935	0.509999999999979\\
0.0393065533247209	0.51999999999998\\
0.0403653924435326	0.52999999999998\\
0.041670118921324	0.539999999999981\\
0.0426790239922847	0.549999999999981\\
0.0438308931800851	0.559999999999981\\
0.0450713800625946	0.569999999999982\\
0.0462911764952989	0.579999999999983\\
0.0478348895198338	0.589999999999983\\
0.0491341728679191	0.599999999999983\\
0.0506199321948634	0.609999999999984\\
0.0522223614539211	0.619999999999984\\
0.0537418934544725	0.629999999999985\\
0.0552874307001486	0.639999999999985\\
0.0567754548096138	0.649999999999985\\
0.0588687006674329	0.659999999999986\\
0.061184367837265	0.669999999999987\\
0.0638310251985237	0.679999999999988\\
0.0659026116775151	0.689999999999988\\
0.0687066741528261	0.699999999999988\\
0.0714888484030136	0.709999999999989\\
0.0742132816973622	0.71999999999999\\
0.0766079912230404	0.72999999999999\\
0.0792765722124108	0.739999999999991\\
0.0821836811538119	0.749999999999991\\
0.0857179915574001	0.759999999999991\\
0.0885956286030513	0.769999999999992\\
0.0909298554754561	0.779999999999992\\
0.0932253078711648	0.789999999999992\\
0.0961476846068976	0.799999999999993\\
0.0990800270253218	0.809999999999993\\
0.101887381685653	0.819999999999993\\
0.105518318130296	0.829999999999994\\
0.109443771359196	0.839999999999994\\
0.113629413318431	0.849999999999994\\
0.117413012990598	0.859999999999994\\
0.122213414985794	0.869999999999995\\
0.12651320553949	0.879999999999995\\
0.133924570269868	0.889999999999995\\
0.138873250900262	0.899999999999996\\
0.148487699205254	0.909999999999996\\
0.156199308626449	0.919999999999996\\
0.168560264181125	0.929999999999997\\
0.180277572071469	0.939999999999997\\
0.195330471286062	0.949999999999998\\
0.211419176070242	0.959999999999998\\
0.235792422832927	0.969999999999999\\
0.289908412161677	0.979999999999999\\
0.365938990037443	0.99\\
1.09949080438792	1\\
};
\addlegendentry{OSCBC $Z=23$}

\addplot [color=colorFKGC, dashed, very thick,mark repeat={10},  mark size=2pt, mark=diamond*, mark options={solid, colorFKGC}]
  table[row sep=crcr]{%
0.000190194860845199	0\\
0.00558529302039519	0.00999999999999956\\
0.00710549570079116	0.0199999999999998\\
0.00814368494562525	0.0299999999999995\\
0.0088210281003111	0.0399999999999994\\
0.00958896403771435	0.0499999999999993\\
0.010490868503143	0.0599999999999993\\
0.0113187338528402	0.0699999999999991\\
0.0118089382548209	0.0799999999999992\\
0.0123952957735197	0.0899999999999987\\
0.0129984446962566	0.0999999999999989\\
0.0135681440502931	0.109999999999999\\
0.0140701095673272	0.119999999999999\\
0.014700844284618	0.129999999999999\\
0.0153175212821843	0.139999999999999\\
0.0159383508358836	0.149999999999999\\
0.0163458040750731	0.159999999999999\\
0.0168690127685307	0.169999999999999\\
0.0173254418930967	0.179999999999998\\
0.0177755229962065	0.189999999999998\\
0.0181517198519436	0.199999999999998\\
0.0186565209393597	0.209999999999998\\
0.0190770580117278	0.219999999999998\\
0.0196011087407644	0.229999999999997\\
0.0202033480525518	0.239999999999997\\
0.0208121934793253	0.249999999999996\\
0.0213991721415953	0.259999999999996\\
0.0219604988662071	0.269999999999995\\
0.0226965310844811	0.279999999999994\\
0.023159322527228	0.289999999999994\\
0.0237630990089777	0.299999999999993\\
0.0243246354586233	0.309999999999993\\
0.0248993739037666	0.319999999999993\\
0.0255850283252922	0.329999999999992\\
0.0263015363234274	0.339999999999991\\
0.0270120071101977	0.349999999999991\\
0.0274505460359004	0.35999999999999\\
0.0280266338554493	0.369999999999989\\
0.0285359187559726	0.379999999999989\\
0.0292679140438568	0.389999999999988\\
0.0299956772586593	0.399999999999987\\
0.0305335202367167	0.409999999999986\\
0.0312779852943536	0.419999999999985\\
0.0319281657975661	0.429999999999985\\
0.0326961567434814	0.439999999999984\\
0.0333465264930145	0.449999999999983\\
0.0341572510278952	0.459999999999982\\
0.0348444760964079	0.469999999999981\\
0.035843095702356	0.479999999999981\\
0.0368033502253029	0.48999999999998\\
0.0376804647109482	0.499999999999979\\
0.0384829575808935	0.509999999999979\\
0.0393065533247209	0.51999999999998\\
0.0403653924435326	0.52999999999998\\
0.041670118921324	0.539999999999981\\
0.0426790239922847	0.549999999999981\\
0.0438308931800851	0.559999999999981\\
0.0450713800625946	0.569999999999982\\
0.0462911764952989	0.579999999999983\\
0.0478348895198338	0.589999999999983\\
0.0491341728679191	0.599999999999983\\
0.0506199321948634	0.609999999999984\\
0.0522223614539211	0.619999999999984\\
0.0537418934544725	0.629999999999985\\
0.0552874307001486	0.639999999999985\\
0.0567754548096138	0.649999999999985\\
0.0588687006674329	0.659999999999986\\
0.061184367837265	0.669999999999987\\
0.0638310251985237	0.679999999999988\\
0.0659026116775151	0.689999999999988\\
0.0687066741528261	0.699999999999988\\
0.0714888484030136	0.709999999999989\\
0.0742132816973622	0.71999999999999\\
0.0766079912230404	0.72999999999999\\
0.0792765722124108	0.739999999999991\\
0.0821836811538119	0.749999999999991\\
0.0857179915574001	0.759999999999991\\
0.0885956286030513	0.769999999999992\\
0.0909298554754561	0.779999999999992\\
0.0932253078711648	0.789999999999992\\
0.0961476846068976	0.799999999999993\\
0.0990800270253218	0.809999999999993\\
0.101887381685653	0.819999999999993\\
0.105518318130296	0.829999999999994\\
0.109443771359196	0.839999999999994\\
0.113629413318431	0.849999999999994\\
0.117413012990598	0.859999999999994\\
0.122213414985794	0.869999999999995\\
0.12651320553949	0.879999999999995\\
0.133924570269868	0.889999999999995\\
0.138873250900262	0.899999999999996\\
0.148487699205254	0.909999999999996\\
0.156199308626449	0.919999999999996\\
0.168560264181125	0.929999999999997\\
0.180277572071469	0.939999999999997\\
0.195330471286062	0.949999999999998\\
0.211419176070242	0.959999999999998\\
0.235792422832927	0.969999999999999\\
0.289908412161677	0.979999999999999\\
0.365938990037443	0.99\\
1.09949080438792	1\\
};
\addlegendentry{FKGC $Z=23$}

%%%%%%%%%%%%%%%%%%%%% Z = 45

\addplot [color=colorOSCBCCC, dotted,  very thick,mark repeat={10},  mark size=2pt, mark=triangle*, mark options={solid, colorOSCBCCC}]
  table[row sep=crcr]{%
0.00244537423859093	0\\
0.00820112087644752	0.00999999999999956\\
0.00988296324852539	0.0199999999999998\\
0.0115227028679513	0.0299999999999995\\
0.0125432058285277	0.0399999999999994\\
0.0135421909743164	0.0499999999999993\\
0.0146467342664964	0.0599999999999993\\
0.0157808919059723	0.0699999999999991\\
0.0167096790319112	0.0799999999999992\\
0.0174072359183656	0.0899999999999987\\
0.0180803789925022	0.0999999999999989\\
0.0188567695399981	0.109999999999999\\
0.0199004936737657	0.119999999999999\\
0.0206737075022432	0.129999999999999\\
0.0215822286254024	0.139999999999999\\
0.0224365541575965	0.149999999999999\\
0.0232783918525142	0.159999999999999\\
0.0242308219271994	0.169999999999999\\
0.0250625255156483	0.179999999999998\\
0.0260361736340395	0.189999999999998\\
0.0270120071101977	0.199999999999998\\
0.0277100210334205	0.209999999999998\\
0.0286121344446138	0.219999999999998\\
0.0294453794109602	0.229999999999997\\
0.0303976187434835	0.239999999999997\\
0.0311472474124988	0.249999999999996\\
0.0319644779959193	0.259999999999996\\
0.0326813410853138	0.269999999999995\\
0.0333849292457394	0.279999999999994\\
0.0342420876130954	0.289999999999994\\
0.035015794360536	0.299999999999993\\
0.0358533899380523	0.309999999999993\\
0.0366418991183971	0.319999999999993\\
0.0375350118713046	0.329999999999992\\
0.0383952051345595	0.339999999999991\\
0.0390326130530048	0.349999999999991\\
0.0399528781550261	0.35999999999999\\
0.0405569213567177	0.369999999999989\\
0.0414178091788276	0.379999999999989\\
0.0421689541775261	0.389999999999988\\
0.0429572213402814	0.399999999999987\\
0.0439553892242625	0.409999999999986\\
0.0447577482116659	0.419999999999985\\
0.0455528116025304	0.429999999999985\\
0.0462243206694175	0.439999999999984\\
0.0472611276839185	0.449999999999983\\
0.048280240290554	0.459999999999982\\
0.0490320909487464	0.469999999999981\\
0.0499782912356933	0.479999999999981\\
0.0509996563192806	0.48999999999998\\
0.0518513136414005	0.499999999999979\\
0.0530762363172445	0.509999999999979\\
0.0539724449531421	0.51999999999998\\
0.0549465869506052	0.52999999999998\\
0.0560621057658299	0.539999999999981\\
0.0568798862752699	0.549999999999981\\
0.0578742383821476	0.559999999999981\\
0.0589577761557944	0.569999999999982\\
0.0599925540974445	0.579999999999983\\
0.061300475077263	0.589999999999983\\
0.0624851816513605	0.599999999999983\\
0.0636815850506362	0.609999999999984\\
0.0648758610281257	0.619999999999984\\
0.0660196941428156	0.629999999999985\\
0.0672376412621807	0.639999999999985\\
0.0685143633963445	0.649999999999985\\
0.0701223854868626	0.659999999999986\\
0.0714888484030136	0.669999999999987\\
0.0726434258242585	0.679999999999988\\
0.0741906421013245	0.689999999999988\\
0.0757206156687205	0.699999999999988\\
0.0772930356241283	0.709999999999989\\
0.0792148006002062	0.71999999999999\\
0.081433730582705	0.72999999999999\\
0.0830151634013847	0.739999999999991\\
0.0856795381776863	0.749999999999991\\
0.0879841137228513	0.759999999999991\\
0.0897091600582353	0.769999999999992\\
0.0920837988728266	0.779999999999992\\
0.0942227689781761	0.789999999999992\\
0.0969681362328726	0.799999999999993\\
0.0994314400102557	0.809999999999993\\
0.102061240207621	0.819999999999993\\
0.105532098407458	0.829999999999994\\
0.109520189048632	0.839999999999994\\
0.113629413318431	0.849999999999994\\
0.117413012990598	0.859999999999994\\
0.122213414985794	0.869999999999995\\
0.12651320553949	0.879999999999995\\
0.133924570269868	0.889999999999995\\
0.138873250900262	0.899999999999996\\
0.148487699205254	0.909999999999996\\
0.156199308626449	0.919999999999996\\
0.168560264181125	0.929999999999997\\
0.180277572071469	0.939999999999997\\
0.195263200393757	0.949999999999998\\
0.211419176070242	0.959999999999998\\
0.235792422832927	0.969999999999999\\
0.289908412161677	0.979999999999999\\
0.365938990037443	0.99\\
1.09949080438792	1\\
};
\addlegendentry{OSCBC $Z=45$}

\addplot [color=colorFKGC, dotted, very thick,mark repeat={10},  mark size=2pt, mark=diamond*, mark options={solid, colorFKGC}]
  table[row sep=crcr]{%
0.00244537423859093	0\\
0.00820112087644752	0.00999999999999956\\
0.00988296324852539	0.0199999999999998\\
0.0115227028679513	0.0299999999999995\\
0.0125432058285277	0.0399999999999994\\
0.0135421909743164	0.0499999999999993\\
0.0146467342664964	0.0599999999999993\\
0.0157808919059723	0.0699999999999991\\
0.0167096790319112	0.0799999999999992\\
0.0174072359183656	0.0899999999999987\\
0.0180803789925022	0.0999999999999989\\
0.0188567695399981	0.109999999999999\\
0.0199004936737657	0.119999999999999\\
0.0206737075022432	0.129999999999999\\
0.0215822286254024	0.139999999999999\\
0.0224365541575965	0.149999999999999\\
0.0232783918525142	0.159999999999999\\
0.0242308219271994	0.169999999999999\\
0.0250625255156483	0.179999999999998\\
0.0260361736340395	0.189999999999998\\
0.0270120071101977	0.199999999999998\\
0.0277100210334205	0.209999999999998\\
0.0286121344446138	0.219999999999998\\
0.0294453794109602	0.229999999999997\\
0.0303976187434835	0.239999999999997\\
0.0311472474124988	0.249999999999996\\
0.0319644779959193	0.259999999999996\\
0.0326813410853138	0.269999999999995\\
0.0333849292457394	0.279999999999994\\
0.0342420876130954	0.289999999999994\\
0.035015794360536	0.299999999999993\\
0.0358533899380523	0.309999999999993\\
0.0366418991183971	0.319999999999993\\
0.0375350118713046	0.329999999999992\\
0.0383952051345595	0.339999999999991\\
0.0390326130530048	0.349999999999991\\
0.0399528781550261	0.35999999999999\\
0.0405569213567177	0.369999999999989\\
0.0414178091788276	0.379999999999989\\
0.0421689541775261	0.389999999999988\\
0.0429572213402814	0.399999999999987\\
0.0439553892242625	0.409999999999986\\
0.0447577482116659	0.419999999999985\\
0.0455528116025304	0.429999999999985\\
0.0462243206694175	0.439999999999984\\
0.0472611276839185	0.449999999999983\\
0.048280240290554	0.459999999999982\\
0.0490320909487464	0.469999999999981\\
0.0499782912356933	0.479999999999981\\
0.0509996563192806	0.48999999999998\\
0.0518513136414005	0.499999999999979\\
0.0530762363172445	0.509999999999979\\
0.0539724449531421	0.51999999999998\\
0.0549465869506052	0.52999999999998\\
0.0560621057658299	0.539999999999981\\
0.0568798862752699	0.549999999999981\\
0.0578742383821476	0.559999999999981\\
0.0589577761557944	0.569999999999982\\
0.0599925540974445	0.579999999999983\\
0.061300475077263	0.589999999999983\\
0.0624851816513605	0.599999999999983\\
0.0636815850506362	0.609999999999984\\
0.0648758610281257	0.619999999999984\\
0.0660196941428156	0.629999999999985\\
0.0672376412621807	0.639999999999985\\
0.0685143633963445	0.649999999999985\\
0.0701223854868626	0.659999999999986\\
0.0714888484030136	0.669999999999987\\
0.0726434258242585	0.679999999999988\\
0.0741906421013245	0.689999999999988\\
0.0757206156687205	0.699999999999988\\
0.0772930356241283	0.709999999999989\\
0.0792148006002062	0.71999999999999\\
0.081433730582705	0.72999999999999\\
0.0830151634013847	0.739999999999991\\
0.0856795381776863	0.749999999999991\\
0.0879841137228513	0.759999999999991\\
0.0897091600582353	0.769999999999992\\
0.0920837988728266	0.779999999999992\\
0.0942227689781761	0.789999999999992\\
0.0969681362328726	0.799999999999993\\
0.0994314400102557	0.809999999999993\\
0.102061240207621	0.819999999999993\\
0.105532098407458	0.829999999999994\\
0.109520189048632	0.839999999999994\\
0.113629413318431	0.849999999999994\\
0.117413012990598	0.859999999999994\\
0.122213414985794	0.869999999999995\\
0.12651320553949	0.879999999999995\\
0.133924570269868	0.889999999999995\\
0.138873250900262	0.899999999999996\\
0.148487699205254	0.909999999999996\\
0.156199308626449	0.919999999999996\\
0.168560264181125	0.929999999999997\\
0.180277572071469	0.939999999999997\\
0.195263200393757	0.949999999999998\\
0.211419176070242	0.959999999999998\\
0.235792422832927	0.969999999999999\\
0.289908412161677	0.979999999999999\\
0.365938990037443	0.99\\
1.09949080438792	1\\
};
\addlegendentry{FKGC $Z=45$}

\end{axis}

\end{tikzpicture}%

==> Figs/cdf5sc.tex <==
\definecolor{colorGMAX}{rgb}{0,0,0.9}
\definecolor{colorCGMAX}{rgb}{0.49400,0.18400,0.55600}
\definecolor{colorGA}{rgb}{1,0.2,0.2}%%
\definecolor{colorUOSCBC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{colorCUOSCBC}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{colorOSCBCC}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{colorDA}{rgb}{0.63500,0.07800,0.18400}%
%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
xmode=log,
xmin=0.0001,
xmax=1.77,
xminorticks=true,
xlabel={Per-\ac{ue} rate},
%ymode=log,
ymin=0.05,
ymax=1,
%yminorticks=true,
ylabel={ECDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.5, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize
        },
    legend columns=2,
]

 %%%%%%%%%%%%%%%%%%%%% Z = 4

% \addplot [color=colorOSCBCC, very thick,mark repeat={10},  mark size=2pt, mark=triangle*, mark options={solid, colorOSCBCC}]
%   table[row sep=crcr]{%
%   1.44450457645292e-08	0\\
% 4.963751849698e-07	0.00740740740740753\\
% 1.05018683937392e-06	0.0148148148148151\\
% 1.87126616886874e-06	0.0222222222222224\\
% 2.44195314144504e-06	0.0296296296296299\\
% 3.20078301450542e-06	0.0370370370370372\\
% 4.06629663332252e-06	0.0444444444444448\\
% 5.20810527973115e-06	0.0518518518518523\\
% 5.84291424959563e-06	0.0592592592592596\\
% 6.909293480621e-06	0.0666666666666668\\
% 7.816475981352e-06	0.0740740740740742\\
% 9.08733002537226e-06	0.0814814814814818\\
% 1.00773545375292e-05	0.0888888888888891\\
% 1.10192653201321e-05	0.0962962962962962\\
% 1.17810869066209e-05	0.103703703703704\\
% 1.27067428242868e-05	0.111111111111111\\
% 1.40813041883116e-05	0.118518518518518\\
% 1.49160878062958e-05	0.125925925925926\\
% 1.63463886757423e-05	0.133333333333334\\
% 1.78867573733557e-05	0.140740740740741\\
% 1.98677186901637e-05	0.148148148148148\\
% 2.1646631751588e-05	0.155555555555555\\
% 2.32383039035884e-05	0.162962962962963\\
% 2.48312595267474e-05	0.17037037037037\\
% 2.57258234631796e-05	0.177777777777777\\
% 2.72408123286345e-05	0.185185185185185\\
% 2.8945933270805e-05	0.192592592592592\\
% 3.03670775719511e-05	0.199999999999999\\
% 3.18049719225083e-05	0.207407407407406\\
% 3.40213499942694e-05	0.214814814814813\\
% 3.55722967967592e-05	0.222222222222221\\
% 3.71454267625831e-05	0.229629629629628\\
% 3.91748965939926e-05	0.237037037037035\\
% 4.13451846114298e-05	0.244444444444442\\
% 4.3544231264174e-05	0.251851851851849\\
% 4.5550856493529e-05	0.259259259259256\\
% 4.81581242579355e-05	0.266666666666664\\
% 5.0587178736813e-05	0.274074074074071\\
% 5.21074011939501e-05	0.281481481481478\\
% 5.41872164021085e-05	0.288888888888885\\
% 5.58816262553105e-05	0.296296296296292\\
% 5.83537210401516e-05	0.303703703703699\\
% 6.20353419721943e-05	0.311111111111106\\
% 6.54643076041001e-05	0.318518518518513\\
% 6.72026340176654e-05	0.325925925925921\\
% 7.16965899385527e-05	0.333333333333328\\
% 7.42144978354686e-05	0.340740740740735\\
% 7.69054458129079e-05	0.348148148148142\\
% 8.06314800410915e-05	0.355555555555549\\
% 8.55002600464809e-05	0.362962962962956\\
% 8.87882854571395e-05	0.370370370370363\\
% 9.33728963916524e-05	0.37777777777777\\
% 9.8300144213265e-05	0.385185185185177\\
% 0.000100756647519567	0.392592592592584\\
% 0.000106185742838726	0.399999999999991\\
% 0.000111008617559482	0.407407407407398\\
% 0.000115746900381031	0.414814814814806\\
% 0.00012017539135694	0.422222222222213\\
% 0.000126921457619809	0.42962962962962\\
% 0.000131292834653421	0.437037037037027\\
% 0.00013707979547466	0.444444444444434\\
% 0.000143052423242363	0.451851851851841\\
% 0.000151656947141031	0.459259259259248\\
% 0.000157556379951133	0.466666666666655\\
% 0.000167339431474829	0.474074074074062\\
% 0.000173064362028415	0.481481481481469\\
% 0.000181357157862565	0.488888888888876\\
% 0.000190494837007482	0.496296296296283\\
% 0.000195808979154216	0.503703703703691\\
% 0.000207337430495109	0.511111111111099\\
% 0.000216011012561268	0.518518518518506\\
% 0.00022681054550863	0.525925925925913\\
% 0.000239411549816364	0.533333333333321\\
% 0.000251091868858962	0.540740740740729\\
% 0.000262798327349812	0.548148148148136\\
% 0.00027508123415167	0.555555555555544\\
% 0.000287458569568213	0.562962962962952\\
% 0.000311490652227215	0.570370370370359\\
% 0.000328041594141621	0.577777777777767\\
% 0.000347260697758542	0.585185185185174\\
% 0.000370455967906527	0.592592592592582\\
% 0.000392803973887295	0.59999999999999\\
% 0.000422058338901421	0.607407407407397\\
% 0.000445451188380425	0.614814814814805\\
% 0.00047049763151781	0.622222222222213\\
% 0.000529861701113195	0.62962962962962\\
% 0.000555605952572422	0.637037037037028\\
% 0.000580773736284025	0.644444444444435\\
% 0.000613713141366789	0.651851851851843\\
% 0.000656282090914252	0.65925925925925\\
% 0.000694426843110626	0.666666666666658\\
% 0.000756496612189522	0.674074074074065\\
% 0.000798418552846396	0.681481481481473\\
% 0.000862751102701331	0.68888888888888\\
% 0.000916433495754796	0.696296296296288\\
% 0.000977168234022325	0.703703703703696\\
% 0.0010795943241454	0.711111111111103\\
% 0.0011625373244729	0.718518518518511\\
% 0.0012397554264715	0.725925925925918\\
% 0.00132107526547523	0.733333333333326\\
% 0.00142923559196958	0.740740740740733\\
% 0.00158596898999379	0.748148148148141\\
% 0.00171458287179675	0.755555555555549\\
% 0.00191957423449832	0.762962962962956\\
% 0.00209733061830861	0.770370370370364\\
% 0.00241822062478136	0.777777777777771\\
% 0.00266656825372426	0.785185185185179\\
% 0.00285957961044434	0.792592592592587\\
% 0.00327195914175378	0.799999999999994\\
% 0.00358927711194117	0.807407407407402\\
% 0.00390363220192807	0.81481481481481\\
% 0.00429690135155955	0.822222222222217\\
% 0.00476189455276339	0.829629629629625\\
% 0.00562598111823956	0.837037037037032\\
% 0.00652120232498176	0.84444444444444\\
% 0.00737514080073803	0.851851851851848\\
% 0.00855447142910763	0.859259259259255\\
% 0.0103776047565281	0.866666666666663\\
% 0.011636825087488	0.874074074074071\\
% 0.0154912134612704	0.881481481481478\\
% 0.0198017031113207	0.888888888888886\\
% 0.0238593260097379	0.896296296296294\\
% 0.0303891998324858	0.903703703703701\\
% 0.03939269148508	0.911111111111109\\
% 0.0495779501999253	0.918518518518517\\
% 0.0625201994389186	0.925925925925924\\
% 0.0899116485834918	0.933333333333332\\
% 0.138189140515974	0.940740740740739\\
% 0.189747413465093	0.948148148148147\\
% 0.425917396461746	0.955555555555554\\
% 1.00221974836924	0.962962962962962\\
% 1.52431577699556	0.97037037037037\\
% 2.40370573907788	0.977777777777777\\
% 3.43352276687488	0.985185185185185\\
% 4.57452456337221	0.992592592592592\\
% 9.30195658482842	1\\
% };
% \addlegendentry{OSCBCCC $Z=7$}

\addplot [color=colorGMAX, very thick, dotted, mark repeat={10},  mark size=2pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
  8.92754504574246e-09	0\\
6.64400186260647e-07	0.00740740740740753\\
1.12709925072679e-06	0.0148148148148151\\
2.4512260004905e-06	0.0222222222222224\\
3.42848580037661e-06	0.0296296296296299\\
4.57676053973315e-06	0.0370370370370372\\
5.65844917069024e-06	0.0444444444444448\\
6.6743999549125e-06	0.0518518518518523\\
7.5273152690126e-06	0.0592592592592596\\
8.8073763377777e-06	0.0666666666666668\\
1.00687348948787e-05	0.0740740740740742\\
1.11100475904692e-05	0.0814814814814818\\
1.2000895213244e-05	0.0888888888888891\\
1.29630475927152e-05	0.0962962962962962\\
1.4104090533004e-05	0.103703703703704\\
1.53697321108083e-05	0.111111111111111\\
1.73770980751325e-05	0.118518518518518\\
1.87916318160675e-05	0.125925925925926\\
2.0807738773094e-05	0.133333333333334\\
2.23027979406436e-05	0.140740740740741\\
2.37196742283285e-05	0.148148148148148\\
2.48889829130045e-05	0.155555555555555\\
2.64435391245219e-05	0.162962962962963\\
2.77985407129079e-05	0.17037037037037\\
3.02862211056255e-05	0.177777777777777\\
3.20494057637984e-05	0.185185185185185\\
3.35279442037784e-05	0.192592592592592\\
3.54471217403687e-05	0.199999999999999\\
3.67058047305748e-05	0.207407407407406\\
3.87967830882228e-05	0.214814814814813\\
4.15414768706662e-05	0.222222222222221\\
4.33879053362432e-05	0.229629629629628\\
4.51048591193619e-05	0.237037037037035\\
4.68953466847406e-05	0.244444444444442\\
4.95466408530495e-05	0.251851851851849\\
5.15345260346492e-05	0.259259259259256\\
5.32763753372682e-05	0.266666666666664\\
5.55132164875937e-05	0.274074074074071\\
5.76973499765267e-05	0.281481481481478\\
6.07663018922089e-05	0.288888888888885\\
6.36669908451579e-05	0.296296296296292\\
6.70037338061834e-05	0.303703703703699\\
6.99679217588137e-05	0.311111111111106\\
7.27315041147482e-05	0.318518518518513\\
7.53179842704097e-05	0.325925925925921\\
7.87068511506238e-05	0.333333333333328\\
8.29431069689912e-05	0.340740740740735\\
8.59157958609675e-05	0.348148148148142\\
8.96548167400566e-05	0.355555555555549\\
9.32839121920169e-05	0.362962962962956\\
9.65356471775942e-05	0.370370370370363\\
9.99575771344116e-05	0.37777777777777\\
0.000102597066667219	0.385185185185177\\
0.000106790042204115	0.392592592592584\\
0.00011223801327692	0.399999999999991\\
0.000115596632423763	0.407407407407398\\
0.00012163086328655	0.414814814814806\\
0.000125682441274051	0.422222222222213\\
0.000130164875178085	0.42962962962962\\
0.000133996069242864	0.437037037037027\\
0.000137830068679085	0.444444444444434\\
0.000143423589790983	0.451851851851841\\
0.000153364955256075	0.459259259259248\\
0.000161066265364832	0.466666666666655\\
0.00016692812979537	0.474074074074062\\
0.000173646679236031	0.481481481481469\\
0.000181013405215583	0.488888888888876\\
0.000190646572704342	0.496296296296283\\
0.000200197240081225	0.503703703703691\\
0.000210290875260416	0.511111111111099\\
0.00021701643781118	0.518518518518506\\
0.00022681054550863	0.525925925925913\\
0.000239323425955584	0.533333333333321\\
0.00024812818106757	0.540740740740729\\
0.000259410026528518	0.548148148148136\\
0.000276046675248725	0.555555555555544\\
0.000292497039675823	0.562962962962952\\
0.000308291871928832	0.570370370370359\\
0.0003191806347546	0.577777777777767\\
0.000337563864264092	0.585185185185174\\
0.000356320516485705	0.592592592592582\\
0.000376978172861531	0.59999999999999\\
0.000398930155222598	0.607407407407397\\
0.000424185224338997	0.614814814814805\\
0.000444190206142377	0.622222222222213\\
0.00047049763151781	0.62962962962962\\
0.000506367324047685	0.637037037037028\\
0.000558354046689546	0.644444444444435\\
0.000590037892055707	0.651851851851843\\
0.000626427228471085	0.65925925925925\\
0.000668604052528548	0.666666666666658\\
0.000716960950613916	0.674074074074065\\
0.00076150004893823	0.681481481481473\\
0.000827537097605165	0.68888888888888\\
0.000881763275853484	0.696296296296288\\
0.000930147691904304	0.703703703703696\\
0.000992423156021989	0.711111111111103\\
0.00109299445877336	0.718518518518511\\
0.00118656451787363	0.725925925925918\\
0.00131118764220277	0.733333333333326\\
0.00139814795002833	0.740740740740733\\
0.00161921877689082	0.748148148148141\\
0.00176253642145633	0.755555555555549\\
0.0019466057004688	0.762962962962956\\
0.00210458608044605	0.770370370370364\\
0.00229604169891445	0.777777777777771\\
0.00256337393934586	0.785185185185179\\
0.00276110159753367	0.792592592592587\\
0.00318753222673488	0.799999999999994\\
0.00352919157369028	0.807407407407402\\
0.00390869343283468	0.81481481481481\\
0.00442582376889515	0.822222222222217\\
0.00493737603377495	0.829629629629625\\
0.00568877238333378	0.837037037037032\\
0.00647812114596137	0.84444444444444\\
0.00804079188968089	0.851851851851848\\
0.00979440380724851	0.859259259259255\\
0.011249948279966	0.866666666666663\\
0.0142379675513249	0.874074074074071\\
0.0171116894638424	0.881481481481478\\
0.021196287105936	0.888888888888886\\
0.0262789959072747	0.896296296296294\\
0.0324285393436302	0.903703703703701\\
0.0480713676978014	0.911111111111109\\
0.0601617457853687	0.918518518518517\\
0.0820585130115602	0.925925925925924\\
0.103736122863447	0.933333333333332\\
0.146352719733677	0.940740740740739\\
0.235994114339789	0.948148148148147\\
0.428155517460264	0.955555555555554\\
0.884632773133583	0.962962962962962\\
1.5775923375299	0.97037037037037\\
2.4936018026745	0.977777777777777\\
3.43352276687488	0.985185185185185\\
4.80717721112587	0.992592592592592\\
9.30195658482842	1\\
};
\addlegendentry{GMAX $Z=7$}

\addplot [color=colorCGMAX, very thick, dotted, mark repeat={10},  mark size=2pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
  2.40690683466878e-07	0\\
2.54060649519675e-06	0.00740740740740753\\
6.14220624140204e-06	0.0148148148148151\\
1.03805013912627e-05	0.0222222222222224\\
1.45973010438084e-05	0.0296296296296299\\
2.02940822360117e-05	0.0370370370370372\\
2.52960371994648e-05	0.0444444444444448\\
2.94311291285555e-05	0.0518518518518523\\
3.34536264536663e-05	0.0592592592592596\\
3.86934723999877e-05	0.0666666666666668\\
4.39988594389637e-05	0.0740740740740742\\
5.0943742960774e-05	0.0814814814814818\\
5.66557306267397e-05	0.0888888888888891\\
6.43748688013611e-05	0.0962962962962962\\
7.12020361104849e-05	0.103703703703704\\
8.23936732403407e-05	0.111111111111111\\
9.02350118284697e-05	0.118518518518518\\
9.77080761281217e-05	0.125925925925926\\
0.000105768326927036	0.133333333333334\\
0.000114164274297691	0.140740740740741\\
0.000121083260110315	0.148148148148148\\
0.000135802980301242	0.155555555555555\\
0.000144821945242737	0.162962962962963\\
0.000160118934512519	0.17037037037037\\
0.000172022112351324	0.177777777777777\\
0.000180088497990576	0.185185185185185\\
0.000195894480323375	0.192592592592592\\
0.000207514392538005	0.199999999999999\\
0.000220497081327533	0.207407407407406\\
0.000237237000611562	0.214814814814813\\
0.000253671660393115	0.222222222222221\\
0.000272226271128772	0.229629629629628\\
0.000295298280754711	0.237037037037035\\
0.000309886066140576	0.244444444444442\\
0.000335335472240656	0.251851851851849\\
0.000361047536366668	0.259259259259256\\
0.000380223023179797	0.266666666666664\\
0.00039664723359721	0.274074074074071\\
0.000426219643555416	0.281481481481478\\
0.000453389636619231	0.288888888888885\\
0.00048024904261443	0.296296296296292\\
0.000505031650810912	0.303703703703699\\
0.000532691977134286	0.311111111111106\\
0.000552676365271352	0.318518518518513\\
0.000591775254172696	0.325925925925921\\
0.000622861065486425	0.333333333333328\\
0.00066063069875432	0.340740740740735\\
0.000700025451903851	0.348148148148142\\
0.000750516786439307	0.355555555555549\\
0.000785313137617607	0.362962962962956\\
0.000834348512117921	0.370370370370363\\
0.000872880271160347	0.37777777777777\\
0.000919374562631626	0.385185185185177\\
0.000955086487999746	0.392592592592584\\
0.00102690604797151	0.399999999999991\\
0.0011096064866753	0.407407407407398\\
0.00116142539239786	0.414814814814806\\
0.00121601266128823	0.422222222222213\\
0.00125979039844047	0.42962962962962\\
0.0013332096928304	0.437037037037027\\
0.0013999354511793	0.444444444444434\\
0.00146919270583119	0.451851851851841\\
0.00151528488295311	0.459259259259248\\
0.00157236406032437	0.466666666666655\\
0.00166696358462712	0.474074074074062\\
0.00174524370139926	0.481481481481469\\
0.00185547514862121	0.488888888888876\\
0.00192675643177983	0.496296296296283\\
0.00204075741294191	0.503703703703691\\
0.00214859480964211	0.511111111111099\\
0.00222290667707388	0.518518518518506\\
0.00229854670653425	0.525925925925913\\
0.0024224732293829	0.533333333333321\\
0.00258485099673489	0.540740740740729\\
0.002752439039602	0.548148148148136\\
0.00285489124452919	0.555555555555544\\
0.00298265196605319	0.562962962962952\\
0.00318011192787469	0.570370370370359\\
0.00334554441925298	0.577777777777767\\
0.0034782977944658	0.585185185185174\\
0.00360451077696853	0.592592592592582\\
0.00370982130642273	0.59999999999999\\
0.00383831338092467	0.607407407407397\\
0.00403749185457096	0.614814814814805\\
0.00434920498799427	0.622222222222213\\
0.00458710655023207	0.62962962962962\\
0.00479847401502988	0.637037037037028\\
0.0050394109058286	0.644444444444435\\
0.00533770008877079	0.651851851851843\\
0.00564495478968729	0.65925925925925\\
0.00588568278009924	0.666666666666658\\
0.00619339049667191	0.674074074074065\\
0.00635772401238263	0.681481481481473\\
0.00667818380852534	0.68888888888888\\
0.00715136973358164	0.696296296296288\\
0.0075017865284381	0.703703703703696\\
0.00780270986346168	0.711111111111103\\
0.0083089661025063	0.718518518518511\\
0.00865570204809855	0.725925925925918\\
0.00922273700917384	0.733333333333326\\
0.0097072930730143	0.740740740740733\\
0.0101416985991822	0.748148148148141\\
0.0106484937873251	0.755555555555549\\
0.011038880002262	0.762962962962956\\
0.011729747804362	0.770370370370364\\
0.0123636965666709	0.777777777777771\\
0.0130524671785016	0.785185185185179\\
0.0136783404928218	0.792592592592587\\
0.0144294114899627	0.799999999999994\\
0.0156519913383639	0.807407407407402\\
0.0166497277477453	0.81481481481481\\
0.0176908418234085	0.822222222222217\\
0.0191881595534529	0.829629629629625\\
0.0207319887595048	0.837037037037032\\
0.0216519514708294	0.84444444444444\\
0.0236517046453634	0.851851851851848\\
0.0258161602272903	0.859259259259255\\
0.0276826585099402	0.866666666666663\\
0.0305580324682473	0.874074074074071\\
0.0335802571593332	0.881481481481478\\
0.0374306768910615	0.888888888888886\\
0.0398131536070096	0.896296296296294\\
0.0445078414397114	0.903703703703701\\
0.051268312740866	0.911111111111109\\
0.0575415229882208	0.918518518518517\\
0.068342794940132	0.925925925925924\\
0.0825920271587565	0.933333333333332\\
0.102858152136494	0.940740740740739\\
0.12547463095672	0.948148148148147\\
0.172920015978223	0.955555555555554\\
0.244823447380438	0.962962962962962\\
0.344567583482754	0.97037037037037\\
0.742573362672469	0.977777777777777\\
3.31332873627731	0.985185185185185\\
7.20311926084067	0.992592592592592\\
9.311920818667	1\\
};
\addlegendentry{C-GMAX $Z=7$}

\addplot [color=colorGA, very thick, dotted, mark repeat={10},  mark size=2pt, mark=+, mark options={solid, colorGA}]
  table[row sep=crcr]{%
  1.81515147220441e-09	0\\
1.00714552616514e-06	0.00740740740740753\\
2.12965401715475e-06	0.0148148148148151\\
3.25050929123396e-06	0.0222222222222224\\
4.36617181149618e-06	0.0296296296296299\\
5.41095975367547e-06	0.0370370370370372\\
6.72659944804836e-06	0.0444444444444448\\
8.0496067669241e-06	0.0518518518518523\\
8.92125381888733e-06	0.0592592592592596\\
1.06093458499438e-05	0.0666666666666668\\
1.17238290105877e-05	0.0740740740740742\\
1.2816971340691e-05	0.0814814814814818\\
1.36618987163369e-05	0.0888888888888891\\
1.4789142286498e-05	0.0962962962962962\\
1.65022218313571e-05	0.103703703703704\\
1.89913072276105e-05	0.111111111111111\\
2.12434758341615e-05	0.118518518518518\\
2.31818379954174e-05	0.125925925925926\\
2.46798730936045e-05	0.133333333333334\\
2.66274759424408e-05	0.140740740740741\\
2.8307692916171e-05	0.148148148148148\\
3.05615547613662e-05	0.155555555555555\\
3.24020742930566e-05	0.162962962962963\\
3.41436813917857e-05	0.17037037037037\\
3.6144326036207e-05	0.177777777777777\\
3.83200111659434e-05	0.185185185185185\\
4.06361594708426e-05	0.192592592592592\\
4.33656211154356e-05	0.199999999999999\\
4.58430309905396e-05	0.207407407407406\\
4.84164615773773e-05	0.214814814814813\\
5.12513533227874e-05	0.222222222222221\\
5.43816173874767e-05	0.229629629629628\\
5.63796591380412e-05	0.237037037037035\\
5.9959024038003e-05	0.244444444444442\\
6.29513754490952e-05	0.251851851851849\\
6.69989491323751e-05	0.259259259259256\\
7.03849395375161e-05	0.266666666666664\\
7.34462954176346e-05	0.274074074074071\\
7.73226857314847e-05	0.281481481481478\\
8.14710629166552e-05	0.288888888888885\\
8.61590204216201e-05	0.296296296296292\\
8.96548167400566e-05	0.303703703703699\\
9.19016538075408e-05	0.311111111111106\\
9.64137819806436e-05	0.318518518518513\\
0.000100624365754197	0.325925925925921\\
0.000103827250957199	0.333333333333328\\
0.000109870530437873	0.340740740740735\\
0.000114646846211467	0.348148148148142\\
0.000118337417092723	0.355555555555549\\
0.000123042747683881	0.362962962962956\\
0.000127726901177881	0.370370370370363\\
0.000133287795517126	0.37777777777777\\
0.000137830068679085	0.385185185185177\\
0.000143050702984551	0.392592592592584\\
0.000150299943594991	0.399999999999991\\
0.000155163206208059	0.407407407407398\\
0.000162152553555213	0.414814814814806\\
0.000168483501273107	0.422222222222213\\
0.000175133228552469	0.42962962962962\\
0.00018294355873757	0.437037037037027\\
0.000190791494932849	0.444444444444434\\
0.000197691801503022	0.451851851851841\\
0.000208684870153437	0.459259259259248\\
0.000215906724213789	0.466666666666655\\
0.000225761441972337	0.474074074074062\\
0.000235974321764958	0.481481481481469\\
0.000247650750552081	0.488888888888876\\
0.000258930623293686	0.496296296296283\\
0.00027289117404012	0.503703703703691\\
0.000291425917457499	0.511111111111099\\
0.000311453221710509	0.518518518518506\\
0.000328041594141621	0.525925925925913\\
0.000344815219883916	0.533333333333321\\
0.000369792118141035	0.540740740740729\\
0.000390302592226565	0.548148148148136\\
0.000407015262566501	0.555555555555544\\
0.000427432238558217	0.562962962962952\\
0.000452043529333316	0.570370370370359\\
0.00047794706339551	0.577777777777767\\
0.000507858289155906	0.585185185185174\\
0.000543870919675289	0.592592592592582\\
0.000584233992685687	0.59999999999999\\
0.000617119589042217	0.607407407407397\\
0.000659933105652039	0.614814814814805\\
0.000709995754248051	0.622222222222213\\
0.00075613873247907	0.62962962962962\\
0.000825414021518986	0.637037037037028\\
0.000881763275853484	0.644444444444435\\
0.000933143601107729	0.651851851851843\\
0.0010138010511222	0.65925925925925\\
0.00114043899129555	0.666666666666658\\
0.00120403582021479	0.674074074074065\\
0.00129011194919784	0.681481481481473\\
0.00136233148345833	0.68888888888888\\
0.00151487734979804	0.696296296296288\\
0.0016434906967317	0.703703703703696\\
0.00176373743009682	0.711111111111103\\
0.00189211594599611	0.718518518518511\\
0.00205613221338479	0.725925925925918\\
0.00231200791934245	0.733333333333326\\
0.00254852443250981	0.740740740740733\\
0.00274101319107528	0.748148148148141\\
0.00306770287890485	0.755555555555549\\
0.00334466208526947	0.762962962962956\\
0.00365086027557311	0.770370370370364\\
0.0039733282165542	0.777777777777771\\
0.00440032207290944	0.785185185185179\\
0.00484813575197147	0.792592592592587\\
0.00541607631556515	0.799999999999994\\
0.00593683157525541	0.807407407407402\\
0.00709777394814977	0.81481481481481\\
0.00824967720675614	0.822222222222217\\
0.00979440380724851	0.829629629629625\\
0.0107636377639478	0.837037037037032\\
0.0128446386733687	0.84444444444444\\
0.0151336964919881	0.851851851851848\\
0.0174879583457501	0.859259259259255\\
0.0217222129612214	0.866666666666663\\
0.0253687615866248	0.874074074074071\\
0.0296109315056502	0.881481481481478\\
0.0354435387700974	0.888888888888886\\
0.0480713676978014	0.896296296296294\\
0.059857915501082	0.903703703703701\\
0.0794009086536642	0.911111111111109\\
0.0927199382436323	0.918518518518517\\
0.111491715673992	0.925925925925924\\
0.15322703088605	0.933333333333332\\
0.213423236178137	0.940740740740739\\
0.340684607566963	0.948148148148147\\
0.568114360787109	0.955555555555554\\
1.04351188450426	0.962962962962962\\
1.81156626733872	0.97037037037037\\
2.88500674502064	0.977777777777777\\
3.6675578931973	0.985185185185185\\
5.05007800533218	0.992592592592592\\
9.30195658482842	1\\
};
\addlegendentry{GA $Z=7$}

\addplot [color=colorCUOSCBC, very thick, dotted, mark repeat={10},  mark size=2pt, mark=o, mark options={solid, colorCUOSCBC}]
  table[row sep=crcr]{%
  3.70324000128595e-06	0\\
1.47966594398878e-05	0.00740740740740753\\
2.37833968002242e-05	0.0148148148148151\\
3.02460339999541e-05	0.0222222222222224\\
3.4016714478901e-05	0.0296296296296299\\
3.68482908719123e-05	0.0370370370370372\\
4.2263013847828e-05	0.0444444444444448\\
4.86999309283901e-05	0.0518518518518523\\
5.46655678208058e-05	0.0592592592592596\\
6.0937310054008e-05	0.0666666666666668\\
6.91716988427387e-05	0.0740740740740742\\
7.57786949571138e-05	0.0814814814814818\\
8.23936732403407e-05	0.0888888888888891\\
8.99796755848936e-05	0.0962962962962962\\
9.71034270681703e-05	0.103703703703704\\
0.000103041573852363	0.111111111111111\\
0.000110827551776529	0.118518518518518\\
0.000117907216940459	0.125925925925926\\
0.000129385655091416	0.133333333333334\\
0.000137024723994461	0.140740740740741\\
0.000145406495043503	0.148148148148148\\
0.000160218161674588	0.155555555555555\\
0.000173611605703978	0.162962962962963\\
0.000184604434543986	0.17037037037037\\
0.000198036774937343	0.177777777777777\\
0.000208610581784656	0.185185185185185\\
0.000220239231950936	0.192592592592592\\
0.00023281546802471	0.199999999999999\\
0.000248628106240557	0.207407407407406\\
0.000266759028657153	0.214814814814813\\
0.000286933352005479	0.222222222222221\\
0.000301573193308192	0.229629629629628\\
0.000318749899725203	0.237037037037035\\
0.000339740994622096	0.244444444444442\\
0.000365157450742092	0.251851851851849\\
0.000379702807038391	0.259259259259256\\
0.000394349213817759	0.266666666666664\\
0.000422345793577163	0.274074074074071\\
0.000441259127253137	0.281481481481478\\
0.00046733068633106	0.288888888888885\\
0.000491041934243143	0.296296296296292\\
0.000512006532863495	0.303703703703699\\
0.000541100270038636	0.311111111111106\\
0.000560691945340084	0.318518518518513\\
0.000597679619236738	0.325925925925921\\
0.000630507136266345	0.333333333333328\\
0.000672503900354582	0.340740740740735\\
0.000715219915617825	0.348148148148142\\
0.000758759711649536	0.355555555555549\\
0.000792284797844412	0.362962962962956\\
0.000836941579815374	0.370370370370363\\
0.000880885754462312	0.37777777777777\\
0.000926287468956517	0.385185185185177\\
0.000963026645170868	0.392592592592584\\
0.00103862446052203	0.399999999999991\\
0.00111072284771209	0.407407407407398\\
0.0011620923595442	0.414814814814806\\
0.00121698509378112	0.422222222222213\\
0.00126682433943567	0.42962962962962\\
0.00134019131920942	0.437037037037027\\
0.00141133009641653	0.444444444444434\\
0.00146939330470074	0.451851851851841\\
0.00151528488295311	0.459259259259248\\
0.00157236406032437	0.466666666666655\\
0.00166696358462712	0.474074074074062\\
0.00174524370139926	0.481481481481469\\
0.00185547514862121	0.488888888888876\\
0.00193775013569324	0.496296296296283\\
0.00204524578097183	0.503703703703691\\
0.00215821111336753	0.511111111111099\\
0.00222498438977484	0.518518518518506\\
0.00231159427091799	0.525925925925913\\
0.00244454572946706	0.533333333333321\\
0.00258757740730324	0.540740740740729\\
0.00275769334963634	0.548148148148136\\
0.00285666603298918	0.555555555555544\\
0.00299053269256622	0.562962962962952\\
0.00320146852757159	0.570370370370359\\
0.00334951894547539	0.577777777777767\\
0.00347967933018645	0.585185185185174\\
0.00361148460331285	0.592592592592582\\
0.00372133904336369	0.59999999999999\\
0.00384617219586925	0.607407407407397\\
0.0040463870466454	0.614814814814805\\
0.00435784100399098	0.622222222222213\\
0.00459442124785876	0.62962962962962\\
0.0048309079256954	0.637037037037028\\
0.00506974082881598	0.644444444444435\\
0.00538931947458704	0.651851851851843\\
0.00566117594769795	0.65925925925925\\
0.0058900703872626	0.666666666666658\\
0.00619765503353127	0.674074074074065\\
0.00636511707235763	0.681481481481473\\
0.006683888571207	0.68888888888888\\
0.00719665402153737	0.696296296296288\\
0.00751274761807093	0.703703703703696\\
0.00780270986346168	0.711111111111103\\
0.0083089661025063	0.718518518518511\\
0.00865570204809855	0.725925925925918\\
0.00922273700917384	0.733333333333326\\
0.0097072930730143	0.740740740740733\\
0.0101416985991822	0.748148148148141\\
0.0106484937873251	0.755555555555549\\
0.011038880002262	0.762962962962956\\
0.011729747804362	0.770370370370364\\
0.0123636965666709	0.777777777777771\\
0.0130524671785016	0.785185185185179\\
0.0136783404928218	0.792592592592587\\
0.0144294114899627	0.799999999999994\\
0.0156519913383639	0.807407407407402\\
0.0166497277477453	0.81481481481481\\
0.0176908418234085	0.822222222222217\\
0.0191881595534529	0.829629629629625\\
0.0207319887595048	0.837037037037032\\
0.0216519514708294	0.84444444444444\\
0.0236517046453634	0.851851851851848\\
0.0258161602272903	0.859259259259255\\
0.0276826585099402	0.866666666666663\\
0.0305580324682473	0.874074074074071\\
0.0335802571593332	0.881481481481478\\
0.0374306768910615	0.888888888888886\\
0.0398131536070096	0.896296296296294\\
0.0445078414397114	0.903703703703701\\
0.051268312740866	0.911111111111109\\
0.0575415229882208	0.918518518518517\\
0.068342794940132	0.925925925925924\\
0.0825920271587565	0.933333333333332\\
0.102858152136494	0.940740740740739\\
0.12547463095672	0.948148148148147\\
0.172920015978223	0.955555555555554\\
0.244823447380438	0.962962962962962\\
0.344567583482754	0.97037037037037\\
0.742573362672469	0.977777777777777\\
3.31332873627731	0.985185185185185\\
7.20311926084067	0.992592592592592\\
9.311920818667	1\\
};
\addlegendentry{C-UOSCBC $Z=7$}

\addplot [color=colorUOSCBC, very thick, dotted, mark repeat={10},  mark size=2pt, mark=o, mark options={solid, colorUOSCBC}]
  table[row sep=crcr]{%
  8.92754504574246e-09	0\\
7.79828919561495e-07	0.00740740740740753\\
2.03009578391115e-06	0.0148148148148151\\
2.83437485407565e-06	0.0222222222222224\\
3.93437616209431e-06	0.0296296296296299\\
5.18166315472506e-06	0.0370370370370372\\
6.09663602657689e-06	0.0444444444444448\\
7.49419933504082e-06	0.0518518518518523\\
9.28948034594802e-06	0.0592592592592596\\
1.02117103672118e-05	0.0666666666666668\\
1.16035649733701e-05	0.0740740740740742\\
1.25607265206604e-05	0.0814814814814818\\
1.3333142895564e-05	0.0888888888888891\\
1.42364532040937e-05	0.0962962962962962\\
1.52627634896978e-05	0.103703703703704\\
1.69722133238335e-05	0.111111111111111\\
1.84195217474345e-05	0.118518518518518\\
2.03877479643361e-05	0.125925925925926\\
2.1653641349034e-05	0.133333333333334\\
2.33165302330355e-05	0.140740740740741\\
2.48184394989738e-05	0.148148148148148\\
2.63243037209689e-05	0.155555555555555\\
2.72608165247295e-05	0.162962962962963\\
2.90519608882836e-05	0.17037037037037\\
3.0836865400007e-05	0.177777777777777\\
3.2210443310018e-05	0.185185185185185\\
3.39805765993713e-05	0.192592592592592\\
3.63495718670392e-05	0.199999999999999\\
3.76802897880136e-05	0.207407407407406\\
4.044866997012e-05	0.214814814814813\\
4.23049480991434e-05	0.222222222222221\\
4.39549066226579e-05	0.229629629629628\\
4.54485956026327e-05	0.237037037037035\\
4.72679917650552e-05	0.244444444444442\\
5.01214236048868e-05	0.251851851851849\\
5.21586632341596e-05	0.259259259259256\\
5.38722312419478e-05	0.266666666666664\\
5.61190155294691e-05	0.274074074074071\\
5.81344649709839e-05	0.281481481481478\\
6.11556354571013e-05	0.288888888888885\\
6.36669908451579e-05	0.296296296296292\\
6.69989491323751e-05	0.303703703703699\\
6.9800733121177e-05	0.311111111111106\\
7.24491328671155e-05	0.318518518518513\\
7.50506291825571e-05	0.325925925925921\\
7.80801214076817e-05	0.333333333333328\\
8.29431069689912e-05	0.340740740740735\\
8.60244947720062e-05	0.348148148148142\\
8.92845642485826e-05	0.355555555555549\\
9.33679766435405e-05	0.362962962962956\\
9.61328977399095e-05	0.370370370370363\\
9.97211016091393e-05	0.37777777777777\\
0.000101657831153021	0.385185185185177\\
0.00010546542961837	0.392592592592584\\
0.000110633114941384	0.399999999999991\\
0.000114646846211467	0.407407407407398\\
0.000120813358188374	0.414814814814806\\
0.000124200224219846	0.422222222222213\\
0.000129766773845161	0.42962962962962\\
0.000133287795517126	0.437037037037027\\
0.000137282859444517	0.444444444444434\\
0.000143423589790983	0.451851851851841\\
0.000152866459268968	0.459259259259248\\
0.000159005291146312	0.466666666666655\\
0.000165335113933505	0.474074074074062\\
0.000170910996242065	0.481481481481469\\
0.000178550502051928	0.488888888888876\\
0.000186615002964422	0.496296296296283\\
0.000195842678726863	0.503703703703691\\
0.000205301930412576	0.511111111111099\\
0.000214981436638581	0.518518518518506\\
0.000224033530927857	0.525925925925913\\
0.000234731813770114	0.533333333333321\\
0.000245778785113324	0.540740740740729\\
0.000256716650861325	0.548148148148136\\
0.000269374125137351	0.555555555555544\\
0.000287819959263294	0.562962962962952\\
0.00030393155615229	0.570370370370359\\
0.000316367391472713	0.577777777777767\\
0.000335059339646453	0.585185185185174\\
0.000355031370351971	0.592592592592582\\
0.000376978172861531	0.59999999999999\\
0.000398930155222598	0.607407407407397\\
0.000424185224338997	0.614814814814805\\
0.000444190206142377	0.622222222222213\\
0.000470794163584567	0.62962962962962\\
0.000506367324047685	0.637037037037028\\
0.000558354046689546	0.644444444444435\\
0.000590037892055707	0.651851851851843\\
0.000626427228471085	0.65925925925925\\
0.000668604052528548	0.666666666666658\\
0.000716960950613916	0.674074074074065\\
0.00076150004893823	0.681481481481473\\
0.000827537097605165	0.68888888888888\\
0.000881763275853484	0.696296296296288\\
0.000930147691904304	0.703703703703696\\
0.000992423156021989	0.711111111111103\\
0.00109299445877336	0.718518518518511\\
0.00118656451787363	0.725925925925918\\
0.00131118764220277	0.733333333333326\\
0.00139814795002833	0.740740740740733\\
0.00161921877689082	0.748148148148141\\
0.00176253642145633	0.755555555555549\\
0.0019466057004688	0.762962962962956\\
0.00210458608044605	0.770370370370364\\
0.00229604169891445	0.777777777777771\\
0.00256337393934586	0.785185185185179\\
0.00276110159753367	0.792592592592587\\
0.00318753222673488	0.799999999999994\\
0.00352919157369028	0.807407407407402\\
0.00390869343283468	0.81481481481481\\
0.00442582376889515	0.822222222222217\\
0.00493737603377495	0.829629629629625\\
0.00568877238333378	0.837037037037032\\
0.00647812114596137	0.84444444444444\\
0.00804079188968089	0.851851851851848\\
0.00979440380724851	0.859259259259255\\
0.011249948279966	0.866666666666663\\
0.0142379675513249	0.874074074074071\\
0.0171116894638424	0.881481481481478\\
0.021196287105936	0.888888888888886\\
0.0262789959072747	0.896296296296294\\
0.0324285393436302	0.903703703703701\\
0.0480713676978014	0.911111111111109\\
0.0601617457853687	0.918518518518517\\
0.0820585130115602	0.925925925925924\\
0.103736122863447	0.933333333333332\\
0.146352719733677	0.940740740740739\\
0.235994114339789	0.948148148148147\\
0.428155517460264	0.955555555555554\\
0.884632773133583	0.962962962962962\\
1.5775923375299	0.97037037037037\\
2.4936018026745	0.977777777777777\\
3.43352276687488	0.985185185185185\\
4.80717721112587	0.992592592592592\\
9.30195658482842	1\\
};
\addlegendentry{UOSCBC $Z=7$}

% \addplot [color=colorDA, very thick,mark repeat={10},  mark size=2pt, mark=o, mark options={solid, colorDA}]
%   table[row sep=crcr]{%
%   2.53502801775269e-08	0\\
% 5.17170339341419e-07	0.00740740740740753\\
% 1.33764147260124e-06	0.0148148148148151\\
% 1.98563623253613e-06	0.0222222222222224\\
% 2.83612700416065e-06	0.0296296296296299\\
% 3.58542933863005e-06	0.0370370370370372\\
% 4.24181838248338e-06	0.0444444444444448\\
% 5.05651689017853e-06	0.0518518518518523\\
% 5.72825291026486e-06	0.0592592592592596\\
% 6.21363001755751e-06	0.0666666666666668\\
% 7.19279976004014e-06	0.0740740740740742\\
% 7.81831566494793e-06	0.0814814814814818\\
% 9.19218851078698e-06	0.0888888888888891\\
% 1.02648037978525e-05	0.0962962962962962\\
% 1.16603261965216e-05	0.103703703703704\\
% 1.24691013037821e-05	0.111111111111111\\
% 1.30542200513418e-05	0.118518518518518\\
% 1.37740695721951e-05	0.125925925925926\\
% 1.47473828060279e-05	0.133333333333334\\
% 1.53285492440134e-05	0.140740740740741\\
% 1.64391478293499e-05	0.148148148148148\\
% 1.78006078704814e-05	0.155555555555555\\
% 1.84658877840967e-05	0.162962962962963\\
% 1.94947820603864e-05	0.17037037037037\\
% 2.06792801718236e-05	0.177777777777777\\
% 2.15819214151442e-05	0.185185185185185\\
% 2.35544984442671e-05	0.192592592592592\\
% 2.51637998966193e-05	0.199999999999999\\
% 2.66918697729137e-05	0.207407407407406\\
% 2.76953807786794e-05	0.214814814814813\\
% 2.908061085947e-05	0.222222222222221\\
% 3.11671231255855e-05	0.229629629629628\\
% 3.23375243479374e-05	0.237037037037035\\
% 3.43187113289115e-05	0.244444444444442\\
% 3.57989930027365e-05	0.251851851851849\\
% 3.76918985941383e-05	0.259259259259256\\
% 3.96561949337923e-05	0.266666666666664\\
% 4.15450520441237e-05	0.274074074074071\\
% 4.31427559573845e-05	0.281481481481478\\
% 4.5154694464931e-05	0.288888888888885\\
% 4.68629215325125e-05	0.296296296296292\\
% 4.8777949803636e-05	0.303703703703699\\
% 5.03899323806044e-05	0.311111111111106\\
% 5.26539830636225e-05	0.318518518518513\\
% 5.53259203464745e-05	0.325925925925921\\
% 5.78906627597564e-05	0.333333333333328\\
% 6.0661166033085e-05	0.340740740740735\\
% 6.31828507222228e-05	0.348148148148142\\
% 6.67391908267219e-05	0.355555555555549\\
% 6.97031170796785e-05	0.362962962962956\\
% 7.20360631732843e-05	0.370370370370363\\
% 7.51930207244539e-05	0.37777777777777\\
% 7.9661456519332e-05	0.385185185185177\\
% 8.32204155891822e-05	0.392592592592584\\
% 8.66761357806532e-05	0.399999999999991\\
% 9.03547472964287e-05	0.407407407407398\\
% 9.3566239840803e-05	0.414814814814806\\
% 9.76384176730215e-05	0.422222222222213\\
% 0.000101963518742614	0.42962962962962\\
% 0.000109430826163983	0.437037037037027\\
% 0.000113872960008143	0.444444444444434\\
% 0.000118938603385497	0.451851851851841\\
% 0.000125373351182261	0.459259259259248\\
% 0.000132031735037975	0.466666666666655\\
% 0.000137862476638978	0.474074074074062\\
% 0.000142127775724872	0.481481481481469\\
% 0.000150194692347793	0.488888888888876\\
% 0.000156005815769771	0.496296296296283\\
% 0.000163465348261778	0.503703703703691\\
% 0.000174537614046887	0.511111111111099\\
% 0.00018281585805764	0.518518518518506\\
% 0.000191063897596581	0.525925925925913\\
% 0.000198802308299265	0.533333333333321\\
% 0.000207391258285186	0.540740740740729\\
% 0.000216783785175562	0.548148148148136\\
% 0.000227556227407789	0.555555555555544\\
% 0.000238864134667479	0.562962962962952\\
% 0.000246987268918919	0.570370370370359\\
% 0.000263807881378565	0.577777777777767\\
% 0.000275608931984257	0.585185185185174\\
% 0.000294613518367649	0.592592592592582\\
% 0.000315584529817118	0.59999999999999\\
% 0.000337941539829774	0.607407407407397\\
% 0.000356763716882081	0.614814814814805\\
% 0.000377361960110932	0.622222222222213\\
% 0.000404405573801942	0.62962962962962\\
% 0.00043340362787623	0.637037037037028\\
% 0.000452159170548771	0.644444444444435\\
% 0.000484083692223063	0.651851851851843\\
% 0.000522378569832819	0.65925925925925\\
% 0.000569560728612489	0.666666666666658\\
% 0.000596517337760149	0.674074074074065\\
% 0.0006450655301391	0.681481481481473\\
% 0.000689938173522931	0.68888888888888\\
% 0.000747932265049437	0.696296296296288\\
% 0.000834083850230601	0.703703703703696\\
% 0.000905747319981015	0.711111111111103\\
% 0.000957162010007846	0.718518518518511\\
% 0.00101826057180101	0.725925925925918\\
% 0.00108617875751688	0.733333333333326\\
% 0.0011735381869212	0.740740740740733\\
% 0.00125187999960241	0.748148148148141\\
% 0.00136620905121674	0.755555555555549\\
% 0.0014866501932907	0.762962962962956\\
% 0.00164218998258973	0.770370370370364\\
% 0.00187489125399229	0.777777777777771\\
% 0.00200987451462013	0.785185185185179\\
% 0.00229496982629057	0.792592592592587\\
% 0.00267679227961063	0.799999999999994\\
% 0.00289045502486259	0.807407407407402\\
% 0.00307596052174992	0.81481481481481\\
% 0.00335423187075798	0.822222222222217\\
% 0.00382603974806505	0.829629629629625\\
% 0.00432143556601447	0.837037037037032\\
% 0.0049687141912372	0.84444444444444\\
% 0.0058815609918204	0.851851851851848\\
% 0.00695832970465678	0.859259259259255\\
% 0.00830844951416826	0.866666666666663\\
% 0.0100942907518715	0.874074074074071\\
% 0.0118537697302542	0.881481481481478\\
% 0.0142093026992781	0.888888888888886\\
% 0.0156112259008041	0.896296296296294\\
% 0.0190980269332854	0.903703703703701\\
% 0.0249634310517854	0.911111111111109\\
% 0.032585558408105	0.918518518518517\\
% 0.046644448021356	0.925925925925924\\
% 0.0741198361361474	0.933333333333332\\
% 0.115975540930266	0.940740740740739\\
% 0.246235648290108	0.948148148148147\\
% 0.500079113544891	0.955555555555554\\
% 0.890724360495032	0.962962962962962\\
% 1.69950230961644	0.97037037037037\\
% 2.43119730633759	0.977777777777777\\
% 3.36476356463492	0.985185185185185\\
% 4.13599909246387	0.992592592592592\\
% 8.06333385262955	1\\
% };
% \addlegendentry{DA $Z=7$}

 %%%%%%%%%%%%%%%%%%%%% Z = 14
 
% \addplot [color=colorOSCBCC, very thick,mark repeat={10},  mark size=2pt, mark=triangle*, mark options={solid, colorOSCBCC}]
%   table[row sep=crcr]{%
%   1.90117989602483e-08	0\\
% 1.01495801834737e-06	0.00740740740740753\\
% 2.33508747245875e-06	0.0148148148148151\\
% 3.61782379295505e-06	0.0222222222222224\\
% 5.09715005840736e-06	0.0296296296296299\\
% 6.08951823643371e-06	0.0370370370370372\\
% 8.24197092338765e-06	0.0444444444444448\\
% 1.02108341379197e-05	0.0518518518518523\\
% 1.16035649733701e-05	0.0592592592592596\\
% 1.2663191453685e-05	0.0666666666666668\\
% 1.4128105054226e-05	0.0740740740740742\\
% 1.51402482610591e-05	0.0814814814814818\\
% 1.6503614706592e-05	0.0888888888888891\\
% 1.84782106820727e-05	0.0962962962962962\\
% 1.97650882705007e-05	0.103703703703704\\
% 2.1000091295398e-05	0.111111111111111\\
% 2.21814694339563e-05	0.118518518518518\\
% 2.37053256015324e-05	0.125925925925926\\
% 2.51074565869759e-05	0.133333333333334\\
% 2.70745245960324e-05	0.140740740740741\\
% 2.89755719637518e-05	0.148148148148148\\
% 3.13358904897886e-05	0.155555555555555\\
% 3.38513819892167e-05	0.162962962962963\\
% 3.6342245905207e-05	0.17037037037037\\
% 3.8464982793835e-05	0.177777777777777\\
% 4.06361594708426e-05	0.185185185185185\\
% 4.3193016103218e-05	0.192592592592592\\
% 4.56922474964924e-05	0.199999999999999\\
% 4.81167010857372e-05	0.207407407407406\\
% 4.9911512188763e-05	0.214814814814813\\
% 5.19668851013262e-05	0.222222222222221\\
% 5.50705364115159e-05	0.229629629629628\\
% 5.72175607722898e-05	0.237037037037035\\
% 6.10613806543707e-05	0.244444444444442\\
% 6.54643076041001e-05	0.251851851851849\\
% 6.8823027319836e-05	0.259259259259256\\
% 7.35448071291105e-05	0.266666666666664\\
% 7.74792320167285e-05	0.274074074074071\\
% 8.10993061115554e-05	0.281481481481478\\
% 8.72385101023694e-05	0.288888888888885\\
% 9.13534360219489e-05	0.296296296296292\\
% 9.62116969684918e-05	0.303703703703699\\
% 9.98084414305692e-05	0.311111111111106\\
% 0.000103577631111903	0.318518518518513\\
% 0.000110436957888398	0.325925925925921\\
% 0.000115521516615648	0.333333333333328\\
% 0.000120216366832811	0.340740740740735\\
% 0.000128705899824364	0.348148148148142\\
% 0.000134140391380385	0.355555555555549\\
% 0.000138522265384376	0.362962962962956\\
% 0.000144791512568225	0.370370370370363\\
% 0.000151353148991062	0.37777777777777\\
% 0.000158586333412513	0.385185185185177\\
% 0.000169933394513052	0.392592592592584\\
% 0.000178248383939135	0.399999999999991\\
% 0.000186320456000272	0.407407407407398\\
% 0.000196504885092518	0.414814814814806\\
% 0.000201815804695654	0.422222222222213\\
% 0.000213427028755628	0.42962962962962\\
% 0.000222026916992912	0.437037037037027\\
% 0.000232575972568152	0.444444444444434\\
% 0.000246299378996019	0.451851851851841\\
% 0.000259472527992115	0.459259259259248\\
% 0.000270993278759358	0.466666666666655\\
% 0.0002873737754494	0.474074074074062\\
% 0.000307913088270099	0.481481481481469\\
% 0.000327059148125977	0.488888888888876\\
% 0.00034211317965003	0.496296296296283\\
% 0.000366191361609037	0.503703703703691\\
% 0.000389654208654898	0.511111111111099\\
% 0.000415694413091241	0.518518518518506\\
% 0.000454646706214721	0.525925925925913\\
% 0.00047049763151781	0.533333333333321\\
% 0.000503400249883911	0.540740740740729\\
% 0.000537228050462033	0.548148148148136\\
% 0.0005696829708688	0.555555555555544\\
% 0.000605828710608462	0.562962962962952\\
% 0.000647072503162405	0.570370370370359\\
% 0.000689230667630748	0.577777777777767\\
% 0.000739487694861869	0.585185185185174\\
% 0.000786221822242386	0.592592592592582\\
% 0.000836066437193082	0.59999999999999\\
% 0.00089503800693399	0.607407407407397\\
% 0.000974844876328472	0.614814814814805\\
% 0.00105756326561903	0.622222222222213\\
% 0.00112155024832289	0.62962962962962\\
% 0.00120403582021479	0.637037037037028\\
% 0.00129996069142399	0.644444444444435\\
% 0.00140745169183036	0.651851851851843\\
% 0.00150277913162475	0.65925925925925\\
% 0.00160925906221077	0.666666666666658\\
% 0.00170437853440251	0.674074074074065\\
% 0.00186434546370721	0.681481481481473\\
% 0.00202935807248371	0.68888888888888\\
% 0.0021791506167973	0.696296296296288\\
% 0.0023309553716618	0.703703703703696\\
% 0.00252130028737259	0.711111111111103\\
% 0.00271123523199283	0.718518518518511\\
% 0.00297731969518716	0.725925925925918\\
% 0.00321148461258921	0.733333333333326\\
% 0.00357207647795935	0.740740740740733\\
% 0.00383846635921119	0.748148148148141\\
% 0.0040984397705389	0.755555555555549\\
% 0.00445979963648969	0.762962962962956\\
% 0.00496404740269843	0.770370370370364\\
% 0.00539728179838315	0.777777777777771\\
% 0.00600224456105034	0.785185185185179\\
% 0.0068160436702825	0.792592592592587\\
% 0.00754063426337686	0.799999999999994\\
% 0.00864821039617887	0.807407407407402\\
% 0.00973132165505461	0.81481481481481\\
% 0.0103343952454139	0.822222222222217\\
% 0.0115669079188241	0.829629629629625\\
% 0.012721246457274	0.837037037037032\\
% 0.0159871035165861	0.84444444444444\\
% 0.0188262454875374	0.851851851851848\\
% 0.0224302779601498	0.859259259259255\\
% 0.0254777343689794	0.866666666666663\\
% 0.0320466164295701	0.874074074074071\\
% 0.0399959303557196	0.881481481481478\\
% 0.0501417646947764	0.888888888888886\\
% 0.0615606016809346	0.896296296296294\\
% 0.0905157372940838	0.903703703703701\\
% 0.116362969249249	0.911111111111109\\
% 0.161056051004877	0.918518518518517\\
% 0.216887243371072	0.925925925925924\\
% 0.316813874680644	0.933333333333332\\
% 0.616959233806947	0.940740740740739\\
% 0.966779789648572	0.948148148148147\\
% 1.76240209484875	0.955555555555554\\
% 2.72326096009666	0.962962962962962\\
% 3.44797545913405	0.97037037037037\\
% 4.87427163223754	0.977777777777777\\
% 5.70695961948895	0.985185185185185\\
% 6.69054035926618	0.992592592592592\\
% 9.30195658482842	1\\
% };
% \addlegendentry{OSCBCCC $Z=14$}

\addplot [color=colorGMAX, very thick,mark repeat={10},  mark size=2pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
  4.10616507210147e-08	0\\
2.12882231500146e-06	0.00740740740740753\\
4.18989359305552e-06	0.0148148148148151\\
5.45037522683628e-06	0.0222222222222224\\
7.27305978670876e-06	0.0296296296296299\\
9.6291333400442e-06	0.0370370370370372\\
1.1831975887508e-05	0.0444444444444448\\
1.42689313360316e-05	0.0518518518518523\\
1.67185286173344e-05	0.0592592592592596\\
2.02014427289428e-05	0.0666666666666668\\
2.24542547483387e-05	0.0740740740740742\\
2.56908559368249e-05	0.0814814814814818\\
2.7369547391631e-05	0.0888888888888891\\
3.06481359950254e-05	0.0962962962962962\\
3.47478102288527e-05	0.103703703703704\\
3.83200111659434e-05	0.111111111111111\\
4.15005167580451e-05	0.118518518518518\\
4.41119908621306e-05	0.125925925925926\\
4.64986949713357e-05	0.133333333333334\\
4.99339392029261e-05	0.140740740740741\\
5.39946025040946e-05	0.148148148148148\\
5.75768401481774e-05	0.155555555555555\\
6.22591110344879e-05	0.162962962962963\\
6.6943486597758e-05	0.17037037037037\\
6.99428037102221e-05	0.177777777777777\\
7.36565137496108e-05	0.185185185185185\\
7.81714353512852e-05	0.192592592592592\\
8.13452034753054e-05	0.199999999999999\\
8.56150703429979e-05	0.207407407407406\\
9.02673826769979e-05	0.214814814814813\\
9.54609046657107e-05	0.222222222222221\\
0.000100187551786865	0.229629629629628\\
0.000105104537904186	0.237037037037035\\
0.000108179273154009	0.244444444444442\\
0.000114560224704726	0.251851851851849\\
0.000121611341510795	0.259259259259256\\
0.000126676189179619	0.266666666666664\\
0.000130921508450147	0.274074074074071\\
0.000136348442347236	0.281481481481478\\
0.000144285433685223	0.288888888888885\\
0.000149983853784532	0.296296296296292\\
0.000158185547983436	0.303703703703699\\
0.000165394503589285	0.311111111111106\\
0.000174979268473845	0.318518518518513\\
0.000181072516709833	0.325925925925921\\
0.000193859258017869	0.333333333333328\\
0.000199403083281684	0.340740740740735\\
0.000207848741134907	0.348148148148142\\
0.000221248296526473	0.355555555555549\\
0.00022681054550863	0.362962962962956\\
0.000237192230366669	0.370370370370363\\
0.000249108623460344	0.37777777777777\\
0.0002617313955388	0.385185185185177\\
0.000271324422428356	0.392592592592584\\
0.000287154449016412	0.399999999999991\\
0.000299641441768874	0.407407407407398\\
0.000315432858364681	0.414814814814806\\
0.000331343309307577	0.422222222222213\\
0.000346333182522026	0.42962962962962\\
0.000365260508701334	0.437037037037027\\
0.000382001765099374	0.444444444444434\\
0.000403376763103729	0.451851851851841\\
0.000422058338901421	0.459259259259248\\
0.000448581065693592	0.466666666666655\\
0.000466982544306523	0.474074074074062\\
0.000490858932035065	0.481481481481469\\
0.000509124618089256	0.488888888888876\\
0.00054288098774411	0.496296296296283\\
0.000580987095582241	0.503703703703691\\
0.000599150664296257	0.511111111111099\\
0.000630166703450214	0.518518518518506\\
0.000661714238268146	0.525925925925913\\
0.00070750511715951	0.533333333333321\\
0.000753253412062115	0.540740740740729\\
0.000789924094914215	0.548148148148136\\
0.000828059772023311	0.555555555555544\\
0.000866698244497147	0.562962962962952\\
0.000888719566100311	0.570370370370359\\
0.000923337980576072	0.577777777777767\\
0.000973149543840155	0.585185185185174\\
0.00102068993090693	0.592592592592582\\
0.0010770927412592	0.59999999999999\\
0.00114043899129555	0.607407407407397\\
0.00118746150205243	0.614814814814805\\
0.001300484223907	0.622222222222213\\
0.00136969901358934	0.62962962962962\\
0.00144039081908208	0.637037037037028\\
0.00157086507589548	0.644444444444435\\
0.0016372065485462	0.651851851851843\\
0.00173445892973367	0.65925925925925\\
0.00185912087715396	0.666666666666658\\
0.00195300032805213	0.674074074074065\\
0.00208034673864991	0.681481481481473\\
0.00228688253366247	0.68888888888888\\
0.00250832703831385	0.696296296296288\\
0.00265934006075516	0.703703703703696\\
0.00286576010308866	0.711111111111103\\
0.00312523776623706	0.718518518518511\\
0.00340129004757311	0.725925925925918\\
0.0037670231048869	0.733333333333326\\
0.00411066347218911	0.740740740740733\\
0.00443282624146012	0.748148148148141\\
0.00472861934482238	0.755555555555549\\
0.00510138987156849	0.762962962962956\\
0.00580501771030953	0.770370370370364\\
0.00639741934631576	0.777777777777771\\
0.00727614225546166	0.785185185185179\\
0.00847865958487263	0.792592592592587\\
0.00979467290051059	0.799999999999994\\
0.0108823057101794	0.807407407407402\\
0.0123048651533842	0.81481481481481\\
0.0133478029092722	0.822222222222217\\
0.0160556729738788	0.829629629629625\\
0.0186271011655615	0.837037037037032\\
0.0219992096380957	0.84444444444444\\
0.0245847849777019	0.851851851851848\\
0.0269560639331646	0.859259259259255\\
0.0351158135685637	0.866666666666663\\
0.0427724882961105	0.874074074074071\\
0.0529720663937677	0.881481481481478\\
0.0634124711715379	0.888888888888886\\
0.0806256545439264	0.896296296296294\\
0.0966334344790945	0.903703703703701\\
0.133586477927791	0.911111111111109\\
0.186740837452614	0.918518518518517\\
0.261562973558748	0.925925925925924\\
0.444184773381412	0.933333333333332\\
0.708503565070541	0.940740740740739\\
1.20165309668936	0.948148148148147\\
1.9141215320995	0.955555555555554\\
2.88500674502064	0.962962962962962\\
3.79007824412342	0.97037037037037\\
4.7472049801956	0.977777777777777\\
5.98677245344001	0.985185185185185\\
7.23349590145199	0.992592592592592\\
9.30195658482842	1\\
};
\addlegendentry{GMAX $Z=14$}

\addplot [color=colorCGMAX, very thick,mark repeat={10},  mark size=2pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
4.88826115019393e-07	0\\
6.18617064899745e-06	0.00740740740740753\\
1.12573547237424e-05	0.0148148148148151\\
1.85431521362274e-05	0.0222222222222224\\
2.66906967751104e-05	0.0296296296296299\\
3.12650343755949e-05	0.0370370370370372\\
3.4633710591564e-05	0.0444444444444448\\
4.60623770399648e-05	0.0518518518518523\\
5.39932572466517e-05	0.0592592592592596\\
6.28978088666838e-05	0.0666666666666668\\
7.17637753062164e-05	0.0740740740740742\\
8.11179579946206e-05	0.0814814814814818\\
9.32210843235949e-05	0.0888888888888891\\
0.000102776402336084	0.0962962962962962\\
0.000116834953816398	0.103703703703704\\
0.000126746099389094	0.111111111111111\\
0.000140023420913695	0.118518518518518\\
0.000156728193019992	0.125925925925926\\
0.000167289617289734	0.133333333333334\\
0.000182172326294467	0.140740740740741\\
0.000195182447737409	0.148148148148148\\
0.000207514392538005	0.155555555555555\\
0.000222288596704019	0.162962962962963\\
0.000243897260906268	0.17037037037037\\
0.000267665519534763	0.177777777777777\\
0.000284931745527199	0.185185185185185\\
0.000302267090225918	0.192592592592592\\
0.000333547254647497	0.199999999999999\\
0.000359706078782986	0.207407407407406\\
0.000389839933123324	0.214814814814813\\
0.00041375235291923	0.222222222222221\\
0.000443009502106724	0.229629629629628\\
0.000472841716654118	0.237037037037035\\
0.000507264282493319	0.244444444444442\\
0.000542958917086484	0.251851851851849\\
0.000572651501317117	0.259259259259256\\
0.000616965768342104	0.266666666666664\\
0.000676651932215815	0.274074074074071\\
0.000728889896330414	0.281481481481478\\
0.000761661414302016	0.288888888888885\\
0.000801112871030243	0.296296296296292\\
0.000872751203013415	0.303703703703699\\
0.000951517431092481	0.311111111111106\\
0.00100766711122343	0.318518518518513\\
0.00107390080682676	0.325925925925921\\
0.00114093511183358	0.333333333333328\\
0.00119329465265826	0.340740740740735\\
0.00125499552241738	0.348148148148142\\
0.00130989398067516	0.355555555555549\\
0.00137470236041773	0.362962962962956\\
0.00145369823738115	0.370370370370363\\
0.00151082318707684	0.37777777777777\\
0.00156688997788159	0.385185185185177\\
0.00163854203693275	0.392592592592584\\
0.001722181138111	0.399999999999991\\
0.00181454178535741	0.407407407407398\\
0.00191408075906556	0.414814814814806\\
0.00203213588143915	0.422222222222213\\
0.00214859480964211	0.42962962962962\\
0.00225451351599696	0.437037037037027\\
0.00237423017188742	0.444444444444434\\
0.00246125185907645	0.451851851851841\\
0.00256432180722419	0.459259259259248\\
0.00270993808984813	0.466666666666655\\
0.00284546366017987	0.474074074074062\\
0.00297892062613923	0.481481481481469\\
0.00309396155554117	0.488888888888876\\
0.00326990769826758	0.496296296296283\\
0.00346394341742996	0.503703703703691\\
0.00359196519844937	0.511111111111099\\
0.00371706819827552	0.518518518518506\\
0.00389821897741561	0.525925925925913\\
0.00418917344251094	0.533333333333321\\
0.0043758874792109	0.540740740740729\\
0.00463511227550704	0.548148148148136\\
0.00477603397369403	0.555555555555544\\
0.00509560621660252	0.562962962962952\\
0.00526439427820597	0.570370370370359\\
0.00561321516366375	0.577777777777767\\
0.00586214428459622	0.585185185185174\\
0.0061798413001503	0.592592592592582\\
0.00638658642814079	0.59999999999999\\
0.00661147600628487	0.607407407407397\\
0.00686642705535332	0.614814814814805\\
0.0071560710670471	0.622222222222213\\
0.00747722902791845	0.62962962962962\\
0.00789171098233078	0.637037037037028\\
0.00839772355494502	0.644444444444435\\
0.00864469062749171	0.651851851851843\\
0.00910677992990761	0.65925925925925\\
0.00946114412027499	0.666666666666658\\
0.00973619480908465	0.674074074074065\\
0.0101125412065168	0.681481481481473\\
0.0106484937873251	0.68888888888888\\
0.0111236611836239	0.696296296296288\\
0.0117170423110355	0.703703703703696\\
0.0122814539859137	0.711111111111103\\
0.0129575897540374	0.718518518518511\\
0.0135853716273064	0.725925925925918\\
0.014507450180084	0.733333333333326\\
0.0154275290501452	0.740740740740733\\
0.0165538971066857	0.748148148148141\\
0.0175931891663921	0.755555555555549\\
0.0183257709944614	0.762962962962956\\
0.019394341922516	0.770370370370364\\
0.0208178620117892	0.777777777777771\\
0.0222628302429011	0.785185185185179\\
0.0236109498612259	0.792592592592587\\
0.0253272234527508	0.799999999999994\\
0.0268238223501719	0.807407407407402\\
0.0283481746127492	0.81481481481481\\
0.030308465334137	0.822222222222217\\
0.0320723619809824	0.829629629629625\\
0.0341622720881373	0.837037037037032\\
0.0368936851490874	0.84444444444444\\
0.0387106198897774	0.851851851851848\\
0.04139676593474	0.859259259259255\\
0.0444957350454148	0.866666666666663\\
0.0488714787442495	0.874074074074071\\
0.0539686038697219	0.881481481481478\\
0.0613818612597788	0.888888888888886\\
0.0693379294662184	0.896296296296294\\
0.0800235910620857	0.903703703703701\\
0.0904061024298917	0.911111111111109\\
0.107923435337988	0.918518518518517\\
0.136400705634341	0.925925925925924\\
0.185838828646572	0.933333333333332\\
0.275880808596805	0.940740740740739\\
0.394579364289849	0.948148148148147\\
0.688519445177722	0.955555555555554\\
1.53774152859436	0.962962962962962\\
5.44721763813813	0.97037037037037\\
6.34524863978398	0.977777777777777\\
7.15869518437468	0.985185185185185\\
8.00312182934355	0.992592592592592\\
9.311920818667	1\\
};
\addlegendentry{C-GMAX $Z=14$}

\addplot [color=colorGA, very thick,mark repeat={10},  mark size=2pt, mark=+, mark options={solid, colorGA}]
  table[row sep=crcr]{%
  2.27987756761998e-08	0\\
1.54533307883141e-06	0.00740740740740753\\
2.6707121328395e-06	0.0148148148148151\\
4.40463996965709e-06	0.0222222222222224\\
5.84206685670079e-06	0.0296296296296299\\
7.56843532981301e-06	0.0370370370370372\\
9.53831777963044e-06	0.0444444444444448\\
1.13528442674325e-05	0.0518518518518523\\
1.31071033722504e-05	0.0592592592592596\\
1.44124847310345e-05	0.0666666666666668\\
1.62350256679757e-05	0.0740740740740742\\
1.76223539219624e-05	0.0814814814814818\\
2.05965715226046e-05	0.0888888888888891\\
2.15102023057624e-05	0.0962962962962962\\
2.3593172429729e-05	0.103703703703704\\
2.62774186881837e-05	0.111111111111111\\
2.78986411552862e-05	0.118518518518518\\
3.03187190705476e-05	0.125925925925926\\
3.43740235435582e-05	0.133333333333334\\
3.76802897880136e-05	0.140740740740741\\
4.10431817659212e-05	0.148148148148148\\
4.453762729102e-05	0.155555555555555\\
4.75735792410408e-05	0.162962962962963\\
5.0711252713694e-05	0.17037037037037\\
5.61664234549949e-05	0.177777777777777\\
6.12017307901979e-05	0.185185185185185\\
6.49053883128909e-05	0.192592592592592\\
6.93143024862563e-05	0.199999999999999\\
7.22674629638953e-05	0.207407407407406\\
7.68292527796132e-05	0.214814814814813\\
8.01087018622636e-05	0.222222222222221\\
8.3857928995771e-05	0.229629629629628\\
8.87512732788734e-05	0.237037037037035\\
9.52461851105214e-05	0.244444444444442\\
0.000101289029952992	0.251851851851849\\
0.000106358022731105	0.259259259259256\\
0.000112169155671335	0.266666666666664\\
0.00012090814357184	0.274074074074071\\
0.00012447579334779	0.281481481481478\\
0.000131015138759115	0.288888888888885\\
0.000137282859444517	0.296296296296292\\
0.000146875804700706	0.303703703703699\\
0.000153364955256075	0.311111111111106\\
0.000161148672062249	0.318518518518513\\
0.000170768540678119	0.325925925925921\\
0.000178531040758852	0.333333333333328\\
0.000191794262684179	0.340740740740735\\
0.000199504170348865	0.348148148148142\\
0.000210270809253928	0.355555555555549\\
0.000221248296526473	0.362962962962956\\
0.000229735973057377	0.370370370370363\\
0.000237666619179146	0.37777777777777\\
0.000251395369844477	0.385185185185177\\
0.000264288276155186	0.392592592592584\\
0.000279391055380433	0.399999999999991\\
0.000291411567285493	0.407407407407398\\
0.0003089731725326	0.414814814814806\\
0.00032341309183918	0.422222222222213\\
0.000343693484276932	0.42962962962962\\
0.000362016072125936	0.437037037037027\\
0.000378298063003069	0.444444444444434\\
0.000401490332252555	0.451851851851841\\
0.000422133631603616	0.459259259259248\\
0.000446754668587018	0.466666666666655\\
0.000465608838243107	0.474074074074062\\
0.000486132839591811	0.481481481481469\\
0.000508790985755886	0.488888888888876\\
0.000544264703109884	0.496296296296283\\
0.000583701084920162	0.503703703703691\\
0.000616806868814159	0.511111111111099\\
0.000644991233610933	0.518518518518506\\
0.000686969004556229	0.525925925925913\\
0.000731324237782135	0.533333333333321\\
0.000776957810855733	0.540740740740729\\
0.000808696486798452	0.548148148148136\\
0.000848248396598888	0.555555555555544\\
0.000882755335145761	0.562962962962952\\
0.000914303350033851	0.570370370370359\\
0.000963009434166575	0.577777777777767\\
0.00101923520583925	0.585185185185174\\
0.00107406874492713	0.592592592592582\\
0.00113938626655347	0.59999999999999\\
0.00122489813881158	0.607407407407397\\
0.00133624523461146	0.614814814814805\\
0.00141596115181312	0.622222222222213\\
0.00150679308675554	0.62962962962962\\
0.0016023170933819	0.637037037037028\\
0.0016613894460605	0.644444444444435\\
0.00181364420705324	0.651851851851843\\
0.00188901829223439	0.65925925925925\\
0.00200861048332037	0.666666666666658\\
0.00218785540164989	0.674074074074065\\
0.00239170654451718	0.681481481481473\\
0.00256798979617233	0.68888888888888\\
0.0027469354729785	0.696296296296288\\
0.00304416521889077	0.703703703703696\\
0.00322092921405786	0.711111111111103\\
0.00352088100664686	0.718518518518511\\
0.00388388943348898	0.725925925925918\\
0.00413678906142989	0.733333333333326\\
0.00444129653487106	0.740740740740733\\
0.00468492627821778	0.748148148148141\\
0.00503516409183928	0.755555555555549\\
0.00563451859932938	0.762962962962956\\
0.00621014744723496	0.770370370370364\\
0.00691549448522714	0.777777777777771\\
0.00832586806877957	0.785185185185179\\
0.00962691863010037	0.792592592592587\\
0.0109411394467195	0.799999999999994\\
0.0122802932285121	0.807407407407402\\
0.0133478029092722	0.81481481481481\\
0.0161241672367592	0.822222222222217\\
0.0194627216967274	0.829629629629625\\
0.0219992096380957	0.837037037037032\\
0.0248525846779849	0.84444444444444\\
0.0282489653029809	0.851851851851848\\
0.0351158135685637	0.859259259259255\\
0.0410277595859072	0.866666666666663\\
0.0505125226881721	0.874074074074071\\
0.0629913157006298	0.881481481481478\\
0.0799700320315654	0.888888888888886\\
0.092753181961268	0.896296296296294\\
0.128480730548825	0.903703703703701\\
0.16952529200194	0.911111111111109\\
0.233573032656123	0.918518518518517\\
0.375639364223404	0.925925925925924\\
0.55841695128206	0.933333333333332\\
0.897761144281814	0.940740740740739\\
1.51835711061622	0.948148148148147\\
2.19350805972799	0.955555555555554\\
3.03499164245941	0.962962962962962\\
3.90351352293698	0.97037037037037\\
4.67089885250621	0.977777777777777\\
5.98677245344001	0.985185185185185\\
7.23349590145199	0.992592592592592\\
9.30195658482842	1\\
};
\addlegendentry{GA $Z=14$}

\addplot [color=colorCUOSCBC, very thick,mark repeat={10},  mark size=2pt, mark=o, mark options={solid, colorCUOSCBC}]
  table[row sep=crcr]{%
  1.42548314809004e-05	0\\
4.4192945350963e-05	0.00740740740740753\\
5.91925317528316e-05	0.0148148148148151\\
7.3025693276929e-05	0.0222222222222224\\
8.70626968516764e-05	0.0296296296296299\\
9.82715848208781e-05	0.0370370370370372\\
0.000104870504832583	0.0444444444444448\\
0.000113698003132746	0.0518518518518523\\
0.000125376923622297	0.0592592592592596\\
0.000133516669799963	0.0666666666666668\\
0.00014554913691963	0.0740740740740742\\
0.000160118934512519	0.0814814814814818\\
0.000170489678052206	0.0888888888888891\\
0.000184938633051255	0.0962962962962962\\
0.000197866236422305	0.103703703703704\\
0.000211765490745175	0.111111111111111\\
0.000223737603871051	0.118518518518518\\
0.000236663201677905	0.125925925925926\\
0.000253128922565558	0.133333333333334\\
0.000269145668937132	0.140740740740741\\
0.000284931745527199	0.148148148148148\\
0.000305100370117775	0.155555555555555\\
0.000330640400617934	0.162962962962963\\
0.000352638487078487	0.17037037037037\\
0.00036951654401518	0.177777777777777\\
0.000393557998426107	0.185185185185185\\
0.000422627403709404	0.192592592592592\\
0.000450794591793878	0.199999999999999\\
0.000471692825243225	0.207407407407406\\
0.000500441507723829	0.214814814814813\\
0.000531473590541739	0.222222222222221\\
0.000559769511463581	0.229629629629628\\
0.000587694001317378	0.237037037037035\\
0.000611925817354605	0.244444444444442\\
0.000637520535452741	0.251851851851849\\
0.000689200236685026	0.259259259259256\\
0.00072633793283426	0.266666666666664\\
0.000756363970198195	0.274074074074071\\
0.000791787711301955	0.281481481481478\\
0.000843896721511301	0.288888888888885\\
0.000902694003777431	0.296296296296292\\
0.000983257485548699	0.303703703703699\\
0.00102571687478659	0.311111111111106\\
0.00109952015509199	0.318518518518513\\
0.00114682739743698	0.325925925925921\\
0.00119205422686856	0.333333333333328\\
0.00124399281930118	0.340740740740735\\
0.00129357085203061	0.348148148148142\\
0.0013620455386936	0.355555555555549\\
0.00144051368202019	0.362962962962956\\
0.00151528488295311	0.370370370370363\\
0.00157012134281522	0.37777777777777\\
0.00164399022797819	0.385185185185177\\
0.001722181138111	0.392592592592584\\
0.00180806154072257	0.399999999999991\\
0.00187968563544255	0.407407407407398\\
0.0020154009217223	0.414814814814806\\
0.00212524681810264	0.422222222222213\\
0.00221192626460104	0.42962962962962\\
0.00229148192112071	0.437037037037027\\
0.00238828642623849	0.444444444444434\\
0.00248200375000082	0.451851851851841\\
0.00257325582664915	0.459259259259248\\
0.00271750608269007	0.466666666666655\\
0.00285489124452919	0.474074074074062\\
0.00298217593592994	0.481481481481469\\
0.00309748365635132	0.488888888888876\\
0.00327245576164824	0.496296296296283\\
0.00346394341742996	0.503703703703691\\
0.00359196519844937	0.511111111111099\\
0.00376771177941097	0.518518518518506\\
0.00390448400213428	0.525925925925913\\
0.00418917344251094	0.533333333333321\\
0.0043758874792109	0.540740740740729\\
0.00463511227550704	0.548148148148136\\
0.00477603397369403	0.555555555555544\\
0.00509560621660252	0.562962962962952\\
0.00526439427820597	0.570370370370359\\
0.00561321516366375	0.577777777777767\\
0.00586214428459622	0.585185185185174\\
0.0061798413001503	0.592592592592582\\
0.00638658642814079	0.59999999999999\\
0.00661147600628487	0.607407407407397\\
0.00686642705535332	0.614814814814805\\
0.0071560710670471	0.622222222222213\\
0.00747722902791845	0.62962962962962\\
0.00789171098233078	0.637037037037028\\
0.00839772355494502	0.644444444444435\\
0.00864469062749171	0.651851851851843\\
0.00910677992990761	0.65925925925925\\
0.00946114412027499	0.666666666666658\\
0.00973619480908465	0.674074074074065\\
0.0101125412065168	0.681481481481473\\
0.0106484937873251	0.68888888888888\\
0.0111236611836239	0.696296296296288\\
0.0117170423110355	0.703703703703696\\
0.0122814539859137	0.711111111111103\\
0.0129575897540374	0.718518518518511\\
0.0135853716273064	0.725925925925918\\
0.014507450180084	0.733333333333326\\
0.0154275290501452	0.740740740740733\\
0.0165538971066857	0.748148148148141\\
0.0175931891663921	0.755555555555549\\
0.0183257709944614	0.762962962962956\\
0.019394341922516	0.770370370370364\\
0.0208178620117892	0.777777777777771\\
0.0222628302429011	0.785185185185179\\
0.0236109498612259	0.792592592592587\\
0.0253272234527508	0.799999999999994\\
0.0268238223501719	0.807407407407402\\
0.0283481746127492	0.81481481481481\\
0.030308465334137	0.822222222222217\\
0.0320723619809824	0.829629629629625\\
0.0341622720881373	0.837037037037032\\
0.0368936851490874	0.84444444444444\\
0.0387106198897774	0.851851851851848\\
0.04139676593474	0.859259259259255\\
0.0444957350454148	0.866666666666663\\
0.0488714787442495	0.874074074074071\\
0.0539686038697219	0.881481481481478\\
0.0613818612597788	0.888888888888886\\
0.0693379294662184	0.896296296296294\\
0.0800235910620857	0.903703703703701\\
0.0904061024298917	0.911111111111109\\
0.107923435337988	0.918518518518517\\
0.136400705634341	0.925925925925924\\
0.185838828646572	0.933333333333332\\
0.275880808596805	0.940740740740739\\
0.394579364289849	0.948148148148147\\
0.688519445177722	0.955555555555554\\
1.53774152859436	0.962962962962962\\
5.44721763813813	0.97037037037037\\
6.34524863978398	0.977777777777777\\
7.15869518437468	0.985185185185185\\
8.00312182934355	0.992592592592592\\
9.311920818667	1\\
};
\addlegendentry{C-UOSCBC $Z=14$}

\addplot [color=colorUOSCBC, very thick,mark repeat={10},  mark size=2pt, mark=o, mark options={solid, colorUOSCBC}]
  table[row sep=crcr]{%
  1.39810613450988e-07	0\\
3.27881630323674e-06	0.00740740740740753\\
5.97031522600347e-06	0.0148148148148151\\
1.02687250045656e-05	0.0222222222222224\\
1.42338583658146e-05	0.0296296296296299\\
1.78300127542319e-05	0.0370370370370372\\
2.14667338974204e-05	0.0444444444444448\\
2.64691629798324e-05	0.0518518518518523\\
3.00269970584619e-05	0.0592592592592596\\
3.41576150478605e-05	0.0666666666666668\\
3.76355153453375e-05	0.0740740740740742\\
4.12350604828579e-05	0.0814814814814818\\
4.43704292314468e-05	0.0888888888888891\\
4.89928637846348e-05	0.0962962962962962\\
5.31428388875742e-05	0.103703703703704\\
5.5698505396266e-05	0.111111111111111\\
5.9959024038003e-05	0.118518518518518\\
6.38467469010446e-05	0.125925925925926\\
6.79638693875853e-05	0.133333333333334\\
7.12339591588212e-05	0.140740740740741\\
7.39316134393455e-05	0.148148148148148\\
7.84730801385417e-05	0.155555555555555\\
8.29753883217422e-05	0.162962962962963\\
8.61020159441692e-05	0.17037037037037\\
9.02857921270942e-05	0.177777777777777\\
9.50890123306641e-05	0.185185185185185\\
9.97211016091393e-05	0.192592592592592\\
0.000102449159429543	0.199999999999999\\
0.000106105757138533	0.207407407407406\\
0.000111758157898175	0.214814814814813\\
0.000117326814987228	0.222222222222221\\
0.000123639948604609	0.229629629629628\\
0.000127951016099822	0.237037037037035\\
0.000131161056608616	0.244444444444442\\
0.000137206955312572	0.251851851851849\\
0.000141866757306412	0.259259259259256\\
0.000147604810523692	0.266666666666664\\
0.000155652713799696	0.274074074074071\\
0.000163085461641526	0.281481481481478\\
0.000167724972708472	0.288888888888885\\
0.000174979268473845	0.296296296296292\\
0.000179667062365409	0.303703703703699\\
0.000190214945605847	0.311111111111106\\
0.000195757696675056	0.318518518518513\\
0.000205262101053382	0.325925925925921\\
0.000212323456846075	0.333333333333328\\
0.00022228478293298	0.340740740740735\\
0.000229735973057377	0.348148148148142\\
0.000237849566741607	0.355555555555549\\
0.000248523292780622	0.362962962962956\\
0.000259235121742856	0.370370370370363\\
0.000266118150798566	0.37777777777777\\
0.000279391055380433	0.385185185185177\\
0.000291411567285493	0.392592592592584\\
0.000302176153760419	0.399999999999991\\
0.000315737879982039	0.407407407407398\\
0.000328688189576926	0.414814814814806\\
0.000344536815834778	0.422222222222213\\
0.000362211382004187	0.42962962962962\\
0.000380235700788046	0.437037037037027\\
0.000396138965430046	0.444444444444434\\
0.00040818947187541	0.451851851851841\\
0.000433155992071833	0.459259259259248\\
0.00045827194159975	0.466666666666655\\
0.000474684199259049	0.474074074074062\\
0.000498578373979548	0.481481481481469\\
0.000526107875511074	0.488888888888876\\
0.000550378258324074	0.496296296296283\\
0.000583701084920162	0.503703703703691\\
0.000602573315697647	0.511111111111099\\
0.000632998848280578	0.518518518518506\\
0.000662649024262001	0.525925925925913\\
0.00071079107319553	0.533333333333321\\
0.00075754061106765	0.540740740740729\\
0.0007903730120347	0.548148148148136\\
0.000828059772023311	0.555555555555544\\
0.000866698244497147	0.562962962962952\\
0.000888719566100311	0.570370370370359\\
0.000923337980576072	0.577777777777767\\
0.000973149543840155	0.585185185185174\\
0.0010211802050063	0.592592592592582\\
0.0010770927412592	0.59999999999999\\
0.00114043899129555	0.607407407407397\\
0.00118746150205243	0.614814814814805\\
0.001300484223907	0.622222222222213\\
0.00136969901358934	0.62962962962962\\
0.00144039081908208	0.637037037037028\\
0.00157086507589548	0.644444444444435\\
0.0016372065485462	0.651851851851843\\
0.00173445892973367	0.65925925925925\\
0.00185912087715396	0.666666666666658\\
0.00195300032805213	0.674074074074065\\
0.00208034673864991	0.681481481481473\\
0.00228688253366247	0.68888888888888\\
0.00250832703831385	0.696296296296288\\
0.00265934006075516	0.703703703703696\\
0.00286576010308866	0.711111111111103\\
0.00312523776623706	0.718518518518511\\
0.00340129004757311	0.725925925925918\\
0.0037670231048869	0.733333333333326\\
0.00411066347218911	0.740740740740733\\
0.00443282624146012	0.748148148148141\\
0.00472861934482238	0.755555555555549\\
0.00510138987156849	0.762962962962956\\
0.00580501771030953	0.770370370370364\\
0.00639741934631576	0.777777777777771\\
0.00727614225546166	0.785185185185179\\
0.00847865958487263	0.792592592592587\\
0.00979467290051059	0.799999999999994\\
0.0108823057101794	0.807407407407402\\
0.0123048651533842	0.81481481481481\\
0.0133478029092722	0.822222222222217\\
0.0160556729738788	0.829629629629625\\
0.0186271011655615	0.837037037037032\\
0.0219992096380957	0.84444444444444\\
0.0245847849777019	0.851851851851848\\
0.0269560639331646	0.859259259259255\\
0.0351158135685637	0.866666666666663\\
0.0427724882961105	0.874074074074071\\
0.0529720663937677	0.881481481481478\\
0.0634124711715379	0.888888888888886\\
0.0806256545439264	0.896296296296294\\
0.0966334344790945	0.903703703703701\\
0.133586477927791	0.911111111111109\\
0.186740837452614	0.918518518518517\\
0.261562973558748	0.925925925925924\\
0.444184773381412	0.933333333333332\\
0.708503565070541	0.940740740740739\\
1.20165309668936	0.948148148148147\\
1.9141215320995	0.955555555555554\\
2.88500674502064	0.962962962962962\\
3.79007824412342	0.97037037037037\\
4.7472049801956	0.977777777777777\\
5.98677245344001	0.985185185185185\\
7.23349590145199	0.992592592592592\\
9.30195658482842	1\\
};
\addlegendentry{UOSCBC $Z=14$}

% \addplot [color=colorDA, very thick,mark repeat={10},  mark size=2pt, mark=o, mark options={solid, colorDA}]
%   table[row sep=crcr]{%
%   4.44468789464809e-08	0\\
% 7.40384396676426e-07	0.00740740740740753\\
% 1.35995027280694e-06	0.0148148148148151\\
% 1.91440783841677e-06	0.0222222222222224\\
% 2.66299221822764e-06	0.0296296296296299\\
% 3.42190351869468e-06	0.0370370370370372\\
% 4.12063151632521e-06	0.0444444444444448\\
% 4.76599638420951e-06	0.0518518518518523\\
% 5.3730077062097e-06	0.0592592592592596\\
% 6.04985813960233e-06	0.0666666666666668\\
% 6.93861496707756e-06	0.0740740740740742\\
% 7.35987354821181e-06	0.0814814814814818\\
% 7.94536350987876e-06	0.0888888888888891\\
% 8.58588492472248e-06	0.0962962962962962\\
% 9.28519216945103e-06	0.103703703703704\\
% 9.86043242578628e-06	0.111111111111111\\
% 1.07434955004125e-05	0.118518518518518\\
% 1.15219339971595e-05	0.125925925925926\\
% 1.24232024054466e-05	0.133333333333334\\
% 1.3256824141391e-05	0.140740740740741\\
% 1.44608515094966e-05	0.148148148148148\\
% 1.55627949142772e-05	0.155555555555555\\
% 1.64999577650959e-05	0.162962962962963\\
% 1.752928762931e-05	0.17037037037037\\
% 1.80615045533307e-05	0.177777777777777\\
% 1.90164845395418e-05	0.185185185185185\\
% 2.00541824207391e-05	0.192592592592592\\
% 2.11903156445369e-05	0.199999999999999\\
% 2.22581184477218e-05	0.207407407407406\\
% 2.37861206868551e-05	0.214814814814813\\
% 2.49403963923036e-05	0.222222222222221\\
% 2.59259801040334e-05	0.229629629629628\\
% 2.74220328567449e-05	0.237037037037035\\
% 2.91762826428429e-05	0.244444444444442\\
% 3.08575058910616e-05	0.251851851851849\\
% 3.22628364048649e-05	0.259259259259256\\
% 3.4182823736533e-05	0.266666666666664\\
% 3.55803970570798e-05	0.274074074074071\\
% 3.84541442405068e-05	0.281481481481478\\
% 4.05818231047358e-05	0.288888888888885\\
% 4.24998815424782e-05	0.296296296296292\\
% 4.51217324143497e-05	0.303703703703699\\
% 4.64530431417122e-05	0.311111111111106\\
% 4.82191167724365e-05	0.318518518518513\\
% 5.03716243838783e-05	0.325925925925921\\
% 5.31169139183561e-05	0.333333333333328\\
% 5.59050592022867e-05	0.340740740740735\\
% 5.77361225187624e-05	0.348148148148142\\
% 5.99647062640034e-05	0.355555555555549\\
% 6.17132893974093e-05	0.362962962962956\\
% 6.51707056318273e-05	0.370370370370363\\
% 6.76383415560501e-05	0.37777777777777\\
% 7.04567236278593e-05	0.385185185185177\\
% 7.43807954347757e-05	0.392592592592584\\
% 7.78583112908718e-05	0.399999999999991\\
% 8.13338029258312e-05	0.407407407407398\\
% 8.55654695951442e-05	0.414814814814806\\
% 8.99373464756571e-05	0.422222222222213\\
% 9.34007869338659e-05	0.42962962962962\\
% 9.7683783048469e-05	0.437037037037027\\
% 0.00010216456702182	0.444444444444434\\
% 0.000107715618931699	0.451851851851841\\
% 0.0001153205174151	0.459259259259248\\
% 0.000120581661132885	0.466666666666655\\
% 0.000126287225664235	0.474074074074062\\
% 0.000133768600800569	0.481481481481469\\
% 0.00013820672316737	0.488888888888876\\
% 0.000144638695452412	0.496296296296283\\
% 0.00015047668891622	0.503703703703691\\
% 0.000158664471509776	0.511111111111099\\
% 0.000165461788721248	0.518518518518506\\
% 0.000174793933541715	0.525925925925913\\
% 0.000184622821959199	0.533333333333321\\
% 0.000190090114615619	0.540740740740729\\
% 0.000197591559068055	0.548148148148136\\
% 0.00021348044633321	0.555555555555544\\
% 0.000224495454716318	0.562962962962952\\
% 0.000245633124935372	0.570370370370359\\
% 0.000266170354967099	0.577777777777767\\
% 0.000289304170623908	0.585185185185174\\
% 0.000303655033689742	0.592592592592582\\
% 0.000312252367980638	0.59999999999999\\
% 0.00033533016619725	0.607407407407397\\
% 0.000356763716882081	0.614814814814805\\
% 0.000380894782588555	0.622222222222213\\
% 0.000398473783847596	0.62962962962962\\
% 0.00042230703571832	0.637037037037028\\
% 0.000448577099739793	0.644444444444435\\
% 0.000467919851947946	0.651851851851843\\
% 0.000492888683251561	0.65925925925925\\
% 0.000512815872251086	0.666666666666658\\
% 0.000545024323090544	0.674074074074065\\
% 0.000588487978124114	0.681481481481473\\
% 0.000643731282745932	0.68888888888888\\
% 0.000707671728572883	0.696296296296288\\
% 0.000763696603294117	0.703703703703696\\
% 0.000831235337252872	0.711111111111103\\
% 0.000910790419442372	0.718518518518511\\
% 0.000988867824360361	0.725925925925918\\
% 0.00105540483778239	0.733333333333326\\
% 0.00116327512620631	0.740740740740733\\
% 0.00129384131891888	0.748148148148141\\
% 0.00141050620192777	0.755555555555549\\
% 0.00150883859910952	0.762962962962956\\
% 0.00168777376037508	0.770370370370364\\
% 0.00196156752339276	0.777777777777771\\
% 0.00218707394821588	0.785185185185179\\
% 0.00238573329780625	0.792592592592587\\
% 0.00269733985643722	0.799999999999994\\
% 0.00297109671141894	0.807407407407402\\
% 0.00329251325123174	0.81481481481481\\
% 0.00401193267281312	0.822222222222217\\
% 0.004687543348011	0.829629629629625\\
% 0.00522530228117348	0.837037037037032\\
% 0.0058815609918204	0.84444444444444\\
% 0.00720353708762259	0.851851851851848\\
% 0.00789591885456065	0.859259259259255\\
% 0.00879592121996314	0.866666666666663\\
% 0.0112280714088871	0.874074074074071\\
% 0.0133907645141626	0.881481481481478\\
% 0.0176845316910565	0.888888888888886\\
% 0.0244698159571435	0.896296296296294\\
% 0.0358967140326124	0.903703703703701\\
% 0.0469248297164943	0.911111111111109\\
% 0.0663029337401952	0.918518518518517\\
% 0.112735678427354	0.925925925925924\\
% 0.214930765867789	0.933333333333332\\
% 0.471750825082522	0.940740740740739\\
% 1.09845373908178	0.948148148148147\\
% 1.9241793644897	0.955555555555554\\
% 2.48725827310376	0.962962962962962\\
% 3.07754366788913	0.97037037037037\\
% 3.84479536679571	0.977777777777777\\
% 4.61545217780146	0.985185185185185\\
% 5.44454388534305	0.992592592592592\\
% 8.26494662273467	1\\
% };
% \addlegendentry{DA $Z=14$}

\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
    legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.8, 0.02)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\scriptsize,            
            fill opacity=0.8
            },
        legend columns=1,
    ]

\addplot [color=colorGMAX, very thick, only marks, mark size=2pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{GMAX (14)}%$b_{\rm q}=14$}

\addplot [color=colorCGMAX, very thick, only marks, mark size=2pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{GMAX ($N_{\rm I}$)}%$b_{\rm q}=N_{\rm I}$}

\addplot [color=colorGA, very thick, only marks, mark size=2pt, mark=+, mark options={solid, colorGA}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{GA (14)}%$b_{\rm q}=14$}

\addplot [color=colorUOSCBC, very thick, only marks,  mark size=2pt, mark=o, mark options={solid, colorUOSCBC}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{UOSCBC (14)}%$b_{\rm q}=14$}

\addplot [color=colorCUOSCBC, very thick, only marks, mark size=2pt, mark=o,mark options={solid, colorCUOSCBC}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{UOSCBC ($N_{\rm I}$)}%$b_{\rm q}=N_{\rm I}$}

\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$Z=7$}

\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$Z=14$}

\end{axis}

\end{tikzpicture}%

==> Figs/plotvsK.tex <==
\definecolor{colorGMAX}{rgb}{0,0,0.9}
\definecolor{colorCGMAX}{rgb}{0.49400,0.18400,0.55600}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=24,
    xmax=216,
    ymin=10,
    ymax=70,
    %xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Number of \acp{ue} $K$},
    ylabel={Average sum rate $\bar{R}$ [bit/s/Hz]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.55, 0.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    legend columns=2,
]


\addplot [color=colorGMAX, dotted, very thick, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
24	11.6512553898759\\
48	21.7116386408853\\
72	24.3788489566165\\
96	26.6575823144249\\
120	32.8662311083821\\
144	34.6270168029455\\
168	36.5278687561321\\
192	38.9145299715394\\
216	39.4073059128989\\
};
\addlegendentry{$Z=4$ GMAX}

\addplot [color=colorCGMAX, dotted, very thick, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
24	15.5214112331619\\
48	25.8644750928237\\
72	28.1743763952726\\
96	30.5506364571854\\
120	34.4855607111012\\
144	36.4357899253885\\
168	39.3576729305581\\
192	40.1742692315994\\
216	40.9142742720383\\
};
\addlegendentry{$Z=4$ C-GMAX}

\addplot [color=colorGMAX, very thick, dashed, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
24	13.6015202253067\\
48	30.1665440688855\\
72	38.1160380331104\\
96	41.119019636103\\
120	50.9531298246056\\
144	55.1453008914095\\
168	57.6413282949928\\
192	57.6091277377713\\
216	58.2142478609558\\
};
\addlegendentry{$Z=8$ GMAX}

\addplot [color=colorCGMAX, very thick, dashed, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
24	18.6883962670917\\
48	38.0342797525047\\
72	44.544174419547\\
96	48.7574216121042\\
120	57.4610400068288\\
144	61.0356427277516\\
168	62.3202683035146\\
192	63.5921308393077\\
216	65.1138877080558\\
};
\addlegendentry{$Z=8$ C-GMAX}

\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
    legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.67, 0.02)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\scriptsize,
            fill opacity=0.8
            },
        legend columns=2,
    ]

\addplot [color=colorGMAX, very thick, only marks, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{GMAX (14)}%$b_{\rm q}=14$}

\addplot [color=colorCGMAX, very thick, only marks, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{GMAX ($N_{\rm I}$)}% $b_{\rm q}=N_{\rm I}$}

\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$Z=4$}

\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$Z=8$}

\end{axis}

\end{tikzpicture}

==> Figs/sumcapOFDMA.tex <==
\definecolor{colorGMAX}{rgb}{0,0,0.9}
\definecolor{colorCGMAX}{rgb}{0.49400,0.18400,0.55600}
\definecolor{colorGA}{rgb}{1,0.2,0.2}%%
\definecolor{colorUOSCBC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{colorCUOSCBC}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{colorOSCBCC}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{colorDA}{rgb}{0.63500,0.07800,0.18400}%


\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=18,
    ymin=10,
    ymax=75,
    %xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    ylabel={Average sum rate $\bar{R}$ [bit/s/Hz]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.65, 0.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\scriptsize,
        fill opacity=0.8
        },
    legend columns=2,
]

\addplot [color=colorGMAX, very thick, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
1	12.2032945087665\\
3	23.1497334656637\\
5	30.7123299390868\\
7	37.7908455856924\\
9	43.7513106116052\\
10	46.2247950332475\\
12	50.7164089843852\\
14	53.8753158946102\\
16	56.4913520854847\\
18	58.4907903109734\\
};
\addlegendentry{GMAX (14)}%$b_{\rm q}=14$}

\addplot [color=colorCGMAX, very thick, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
1	11.6432230412029\\
3	24.2612098442878\\
5	35.3257652278178\\
7	43.992281711625\\
9	51.4733420349904\\
10	54.7820443615611\\
12	60.6210138456496\\
14	65.5920222263067\\
16	69.5878908788619\\
18	72.9877742155636\\
};
\addlegendentry{GMAX ($N_{\rm I}$)}%$b_{\rm q}=N_{\rm I}$}

\addplot [color=colorDA, very thick, mark size=3pt, mark=pentagon, mark options={solid, colorDA}]
  table[row sep=crcr]{%
1	11.4334628353742\\
3	18.7079155713144\\
5	24.1212361866034\\
7	27.7667088436988\\
9	31.681173520335\\
10	32.8133991323814\\
12	34.6484201452414\\
14	37.5255830345727\\
16	39.2787094095557\\
18	41.866519661664\\
};
\addlegendentry{DA (14)}%$b_{\rm q}=14$}

\addplot [color=colorUOSCBC, dashed, very thick, mark size=3.5pt, mark=o, mark options={solid, colorUOSCBC}]
  table[row sep=crcr]{%
1	12.2032710104607\\
3	23.150518041397\\
5	30.7148225592508\\
7	37.7952316746478\\
9	43.7595560767972\\
10	46.2368035798152\\
12	50.7524096642566\\
14	53.9461658241532\\
16	56.6629664958839\\
18	58.9723951980875\\
};
\addlegendentry{UOSCBC (14)}%$b_{\rm q}=14$}

\addplot [color=colorGA, dashed, very thick, mark size=3pt, mark=+, mark options={solid, colorGA}]
  table[row sep=crcr]{%
1	13.442647288252\\
3	23.9220727901397\\
5	31.5707784752168\\
7	37.9763453763005\\
9	43.8454009817165\\
10	46.2964726245532\\
12	50.8544585989403\\
14	53.9527362689975\\
16	56.5316366059045\\
18	58.5223514837183\\
};
\addlegendentry{GA (14)}%$b_{\rm q}=14$}

\addplot [color=colorCUOSCBC, dashed, very thick, mark size=3.5pt, mark=o, mark options={solid, colorCUOSCBC}]
  table[row sep=crcr]{%
1	11.6441046038109\\
3	24.2645196705791\\
5	35.3326414964168\\
7	44.003886711114\\
9	51.4903735643194\\
10	54.8028360984966\\
12	60.6560277957905\\
14	65.6530919749727\\
16	69.7037275502913\\
18	73.2914939845402\\
};
\addlegendentry{UOSCBC ($N_{\rm I}$)}%$b_{\rm q}=N_{\rm 1}$}


% \addplot [color=colorOSCBCC, very thick, mark size=3pt, mark=triangle, mark options={solid, colorOSCBCC}]
%   table[row sep=crcr]{%
% 1	11.8488713039045\\
% 3	21.7296576939475\\
% 5	28.8346226521\\
% 7	34.9685410822743\\
% 9	40.3681088015648\\
% 10	42.2148470764517\\
% 12	45.6265388035886\\
% 14	48.6276147892131\\
% 16	51.0181534652281\\
% 18	53.0682702267606\\
% };
% \addlegendentry{OSCBCCC}
\end{axis}

% \begin{axis}[%
% width=0.8\fwidth,
% height=\fwidth,
% at={(1.1\fwidth,0\fwidth)},
% scale only axis,
% xmin=3,
% xmax=7,
% xtick={3,5,7},
% xlabel style={font=\color{white!15!black}},
% xlabel={},
% ymin=23,
% ymax=45,
% %ymode = log,
% ytick={0.02,0.06,0.1},
% yticklabels={{0.02},{0.06},{0.1}},
% axis background/.style={fill=white},
% xmajorgrids,
% ymajorgrids
% ]
% \addplot [color=colorDA, very thick, mark size=3pt, mark=square, mark options={solid, colorDA}]
%   table[row sep=crcr]{%
% % 1	11.4334628353742\\
% 3	18.7079155713144\\
% 5	24.1212361866034\\
% 7	27.7667088436988\\
% 9	31.681173520335\\
% % 10	32.8133991323814\\
% % 12	34.6484201452414\\
% % 14	37.5255830345727\\
% % 16	39.2787094095557\\
% % 18	41.866519661664\\
% };
% \addlegendentry{DA}

% \addplot [color=colorUOSCBC, very thick, mark size=2.5pt, mark=o, mark options={solid, colorUOSCBC}]
%   table[row sep=crcr]{%
% % 1	12.2032710104607\\
% 3	23.150518041397\\
% 5	30.7148225592508\\
% 7	37.7952316746478\\
% 9	43.7595560767972\\
% % 10	46.2368035798152\\
% % 12	50.7524096642566\\
% % 14	53.9461658241532\\
% % 16	56.6629664958839\\
% % 18	58.9723951980875\\
% };
% \addlegendentry{UOSCBC}

% \addplot [color=colorGA, very thick, mark size=3pt, mark=pentagon, mark options={solid, colorGA}]
%   table[row sep=crcr]{%
% % 1	13.442647288252\\
% 3	23.9220727901397\\
% 5	31.5707784752168\\
% 7	37.9763453763005\\
% %9	43.8454009817165\\
% % 10	46.2964726245532\\
% % 12	50.8544585989403\\
% % 14	53.9527362689975\\
% % 16	56.5316366059045\\
% % 18	58.5223514837183\\
% };
% \addlegendentry{GA}

% \addplot [color=colorCUOSCBC, very thick, mark size=3pt, mark=x, mark options={solid, colorCUOSCBC}]
%   table[row sep=crcr]{%
% % 1	11.6441046038109\\
% 3	24.2645196705791\\
% 5	35.3326414964168\\
% 7	44.003886711114\\
% %9	51.4903735643194\\
% % 10	54.8028360984966\\
% % 12	60.6560277957905\\
% % 14	65.6530919749727\\
% % 16	69.7037275502913\\
% % 18	73.2914939845402\\
% };
% \addlegendentry{C-UOSCBC}

% \addplot [color=colorGMAX, very thick, mark size=3pt, mark=diamond, mark options={solid, colorGMAX}]
%   table[row sep=crcr]{%
% % 1	12.2032945087665\\
% 3	23.1497334656637\\
% 5	30.7123299390868\\
% 7	37.7908455856924\\
% %9	43.7513106116052\\
% % 10	46.2247950332475\\
% % 12	50.7164089843852\\
% % 14	53.8753158946102\\
% % 16	56.4913520854847\\
% % 18	58.4907903109734\\
% };
% \addlegendentry{GMAX}

% \addplot [color=colorCGMAX, very thick, mark size=3pt, mark=triangle, mark options={solid, rotate=180, colorCGMAX}]
%   table[row sep=crcr]{%
% %1	11.6432230412029\\
% 3	24.2612098442878\\
% 5	35.3257652278178\\
% 7	43.992281711625\\
% 9	51.4733420349904\\
% % 10	54.7820443615611\\
% % 12	60.6210138456496\\
% % 14	65.5920222263067\\
% % 16	69.5878908788619\\
% % 18	72.9877742155636\\
% };
% \addlegendentry{C-GMAX}

% \legend{}
% \end{axis}

\end{tikzpicture}

==> Figs/sumcapOFDMA_iid.tex <==

\definecolor{mycolor1}{rgb}{0,0,0.9}
\definecolor{mycolor2}{rgb}{1,0.2,0.2}%%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=20,
    ymin=0,
    ymax=52,
    ytick={0, 10, 20, 30, 40, 50},
    %xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={Maximum number of clusters $Z$},
    ylabel={Average sum capacity $\bar{C}$ [Mbit/slot]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.55, 0.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    legend columns=3,
]


\addplot [color=mycolor7, very thick, mark size=2pt, mark=square*, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
1	4.77956273772261\\
3	6.68195522192159\\
5	7.86417496689805\\
7	8.77377673371318\\
9	9.65435996213041\\
12	10.6875735320821\\
14	11.2365934993337\\
16	11.8927843216435\\
18	12.4973912865384\\
20	13.1195309909155\\
};
\addlegendentry{DA}


\addplot [color=mycolor2, very thick, mark size=2pt, mark=pentagon*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	11.3117106145631\\
3	20.7475065688723\\
5	26.2604866972507\\
7	29.6870022466962\\
9	32.3417177286445\\
12	34.5719475996876\\
14	36.2038009880987\\
16	37.4943220541784\\
18	38.4939413520381\\
20	38.6209612557558\\
};
\addlegendentry{GA}

\addplot [color=mycolor1, very thick, mark size=2pt, mark=diamond*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	11.3095148201707\\
3	20.6869757612982\\
5	26.2451088877634\\
7	29.6075189724355\\
9	32.0453441167284\\
12	34.2167246979093\\
14	35.6280347167424\\
16	36.8372139665806\\
18	37.8274852700423\\
20	38.6209612557558\\
};
\addlegendentry{FKGC}

\addplot [color=mycolor4, very thick, mark size=2pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	10.0923801803726\\
3	14.9424972902122\\
5	17.0745089648722\\
7	18.6774140561316\\
9	19.5781340125038\\
12	20.0834134866614\\
14	20.5044026881384\\
16	21.0184865435395\\
18	21.2843281421827\\
20	21.3028489413224\\
};
\addlegendentry{OSCBCCC}

% \addplot [color=mycolor4, very thick, dotted, mark size=2pt, mark=triangle, mark options={solid, mycolor4, rotate=180}]
%   table[row sep=crcr]{%
% 20	21.6541489413224\\
% };
% \addlegendentry{OSCBCCC + ES}

\addplot [color=mycolor3, very thick, mark size=2pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	11.3318577654411\\
3	21.1226186427367\\
5	27.0471878320436\\
7	31.1254484969442\\
9	33.7160179129961\\
12	36.9478161114998\\
14	38.4226950310642\\
16	39.6816759778056\\
18	40.678053499707\\
20	41.5647619244409\\
};
\addlegendentry{UOSCBC}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	48.5095317245336\\
3	48.5095317245336\\
5	48.5095317245336\\
7	48.5095317245336\\
9	48.5095317245336\\
12	48.5095317245336\\
14	48.5095317245336\\
16	48.5095317245336\\
18	48.5095317245336\\
20	48.5095317245336\\
};
\addlegendentry{UB}

\end{axis}

\end{tikzpicture}

==> Figs/sumcapTDMA.tex <==

\definecolor{colorFKGC}{rgb}{0,0,0.9}
\definecolor{colorGA}{rgb}{1,0.2,0.2}%%
\definecolor{colorUOSCBC}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{colorOSCBCC}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{colorDA}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor6}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=1,
    xmax=100,
    ymin=0,
    ymax=8,
    %xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={$ZF$},
    ylabel={Average sum capacity $\bar{C}$ [Mbit/s]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.55, 0.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    %legend columns=3,
]


\addplot [color=colorDA, very thick, mark size=2pt, mark=square*, mark options={solid, colorDA}]
  table[row sep=crcr]{%
};
\addlegendentry{DA}

\addplot [color=colorFKGC, very thick, mark size=2pt, mark=diamond*, mark options={solid, colorFKGC}]
  table[row sep=crcr]{%
};
\addlegendentry{FKGC}

\addplot [color=colorOSCBCC, very thick, mark size=2pt, mark=triangle, mark options={solid, colorOSCBCC}]
  table[row sep=crcr]{%
1	1.41998659259171\\
12	5.33189782875121\\
23	6.46147866572047\\
34	6.98793745851842\\
45	7.21450982140814\\
56	7.28759851420366\\
67	7.28926318285943\\
78	7.28926318285943\\
89	7.28926318285943\\
100	7.28926318285943\\
};
\addlegendentry{OSCBC}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	7.28926318285943\\
12	7.28926318285943\\
23	7.28926318285943\\
34	7.28926318285943\\
45	7.28926318285943\\
56	7.28926318285943\\
67	7.28926318285943\\
78	7.28926318285943\\
89	7.28926318285943\\
100	7.28926318285943\\
};
\addlegendentry{UB}

\end{axis}

\end{tikzpicture}

==> Figs/sumcap_vs_FZ.tex <==
\definecolor{colorGMAX}{rgb}{0,0,0.9}
\definecolor{colorCGMAX}{rgb}{0.49400,0.18400,0.55600}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    xmin=9,
    xmax=90,
    ymin=9,
    ymax=95,
    %xtick={  1,  10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
    xlabel={$ZF$},
    ylabel={Average sum rate $\bar{R}$ [bit/s/Hz]},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %legend style={at={(0.7,0.02)}, anchor=south west, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
        legend image post style={mark indices={}},
    %axis line style={white!80!black},
    legend style={
        /tikz/every even column/.append style={column sep=0.2cm},
        at={(0.55, 1.02)}, 
        anchor=south, 
        draw=white!80!black, 
        font=\footnotesize
        },
    legend columns=2,
]

\addplot [color=colorGMAX, dashdotted, very thick, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
9	11.9867561719265\\
18	41.9588360232641\\
27	56.212278054767\\
36	62.454108544354\\
45	65.6675300549675\\
54	67.3118483083442\\
63	68.4764907401639\\
72	68.8254737149043\\
81	69.2525923917826\\
90	69.9711360481164\\
};
\addlegendentry{GMAX $F = 1$}

\addplot [color=colorCGMAX, dashdotted, very thick, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
9	9.64071694962127\\
18	56.2149903325459\\
27	75.9780502838299\\
36	84.9553394393348\\
45	88.8081462720178\\
54	90.412530980734\\
63	91.327414773895\\
72	91.8018519395597\\
81	92.0773595663118\\
90	92.1694584647754\\
};
\addlegendentry{C-GMAX $F = 1$}

\addplot [color=colorGMAX, dashed, very thick, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
9	12.9532918312959\\
18	28.5707557000478\\
27	39.7682524158478\\
36	50.2301910267205\\
45	55.9184290055693\\
54	60.6086985083816\\
63	64.407267097842\\
72	67.8058828439543\\
81	68.5498675223362\\
90	68.8088419959204\\
};
\addlegendentry{GMAX $F = 3$}

\addplot [color=colorCGMAX, dashed, very thick, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
9	11.5372142450567\\
18	30.9034194066826\\
27	45.4768195527982\\
36	60.3734139400263\\
45	68.6707286348577\\
54	75.3476484048276\\
63	80.7528640518873\\
72	85.935246618591\\
81	88.86517350854\\
90	89.0989305942415\\
};
\addlegendentry{C-GMAX $F = 3$}

\addplot [color=colorGMAX, very thick, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
9	12.2032945087665\\
18	23.1497334656637\\
27	30.7123299390868\\
36	37.7908455856924\\
45	43.7513106116052\\
54	46.2247950332475\\
63	50.7164089843852\\
72	53.8753158946102\\
81	56.4913520854847\\
90	58.4907903109734\\
};
\addlegendentry{GMAX $F = 5$}

\addplot [color=colorCGMAX, very thick, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
9	11.6432230412029\\
18	24.2612098442878\\
27	35.3257652278178\\
36	43.992281711625\\
45	51.4733420349904\\
54	54.7820443615611\\
63	60.6210138456496\\
72	65.5920222263067\\
81	69.5878908788619\\
90	72.9877742155636\\
};
\addlegendentry{C-GMAX $F = 5$}

\addplot [color=colorGMAX, dotted, very thick, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
18	13.7286322963348\\
27	20.6038976376384\\
36	26.0244442084365\\
45	30.2493355968588\\
54	34.5132026599637\\
63	38.4940985129512\\
72	42.588286584215\\
81	45.6666306294927\\
90	48.653382990205\\
};
\addlegendentry{GMAX $F = 10$}

\addplot [color=colorCGMAX, dotted, very thick, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
18	12.9536031733431\\
27	21.0348721227769\\
36	27.7281746952127\\
45	33.3380595404643\\
54	38.3449100485716\\
63	43.7152907732134\\
72	48.3446818174851\\
81	52.6382367765546\\
90	56.4044758632177\\
};
\addlegendentry{C-GMAX $F = 10$}

\legend{}
\end{axis}

\begin{axis}[%
    width=\fwidth,
    height=\fheight,
    at={(0\fwidth,0\fheight)},
    scale only axis,
    xmin=1,
    xmax=100,
    xtick={},
    ytick={},
    xticklabels={{}, {}, {},{}},
    yticklabels={},
    xtick style = {draw=none},
    ytick style = {draw=none},
    ymin=0.0001,
    ymax= 1,
    legend style={
            /tikz/every even column/.append style={column sep=0.2cm},
            at={(0.67, 0.02)}, 
            anchor=south, 
            draw=white!80!black, 
            font=\scriptsize,
            fill opacity=0.8
            },
        legend columns=2,
    ]

\addplot [color=colorGMAX, very thick, only marks, mark size=3pt, mark=x, mark options={solid, colorGMAX}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{GMAX (14)}%$b_{\rm q}=14$}

\addplot [color=colorCGMAX, very thick, only marks, mark size=3pt, mark=x, mark options={solid, rotate=180, colorCGMAX}]
  table[row sep=crcr]{%
1	-5 \\
};
\addlegendentry{GMAX ($N_{\rm I}$)}%$b_{\rm q}=N_{\rm I}$}

\addplot [color=black, dashdotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$F=1$}

\addplot [color=black, dashed, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$F=3$}

\addplot [color=black, solid, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$F=5$}

\addplot [color=black, dotted, very thick]
  table[row sep=crcr]{%
1	-5\\
};
\addlegendentry{$F=10$}
\end{axis}

\end{tikzpicture}
